LACI: Low-effort Automatic Calibration of Infrastructure Sensors

Sensor calibration usually is a time consuming yet important task. While classical approaches are sensor-specific and often need calibration targets as well as a widely overlapping field of view (FOV), within this work, a cooperative intelligent vehicle is used as callibration target. The vehicleis detected in the sensor frame and then matched with the information received from the cooperative awareness messagessend by the coperative intelligent vehicle. The presented algorithm is fully automated as well as sensor-independent, relying only on a very common set of assumptions. Due to the direct registration on the world frame, no overlapping FOV is necessary. The algorithm is evaluated through experiment for four laserscanners as well as one pair of stereo cameras showing a repetition error within the measurement uncertainty of the sensors. A plausibility check rules out systematic errors that might not have been covered by evaluating the repetition error.

==> img/Histogram.tex <==
\begin{axis}[%
width=3.0cm,
height=3.0cm,
at={(0.0cm,0.0cm)},
scale only axis,
unbounded coords=jump,
xmin=-36,
xmax=21,
x label style={at={(axis description cs:0.5,0.05)}},
xlabel={Rel. Distance East in m},
xtick = {-30,-20,-10,0,10,20},
ytick = {-20,-10,0,10,20},
ymin=-30,
ymax=25,
y label style={at={(axis description cs:0.10,0.5)}},
ylabel={Rel. Distance North in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.07137585093733	-21.8278737058863\\
5.4050428509945	-22.5121037065983\\
6.75769085099455	-23.1578937061131\\
8.12728385091759	-23.7670737067237\\
9.51176685094833	-24.3417937066406\\
10.9092108509503	-24.8844637060538\\
12.3179128509946	-25.3974437061697\\
13.7362798509421	-25.8833237066865\\
15.6400908509968	-26.4932937063277\\
17.5556838510092	-27.0655937064439\\
19.4805158509407	-27.6063337065279\\
21.4124178509228	-28.1216637063771\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.2326881490881	-18.1149637065828\\
-14.2636331489775	-17.7475737063214\\
-13.2797981490148	-17.4130437066779\\
-12.2820711490931	-17.1227137064561\\
-11.2713421490043	-16.8878937065601\\
-10.7613791490439	-16.7948437063023\\
-10.248499148991	-16.7199037065729\\
-9.7329281490529	-16.6643237061799\\
-9.21536614908837	-16.6285737063736\\
-8.69663514907006	-16.6129137063399\\
-8.17755614907946	-16.617653706111\\
-7.65895114908926	-16.6430437061936\\
-7.14164214907214	-16.6892237067223\\
-6.62645114900079	-16.7556537063792\\
-6.11419814906549	-16.8416537065059\\
-5.6057051490061	-16.9465237064287\\
-5.10179414902814	-17.0695737060159\\
-4.60314214904793	-17.2100837063044\\
-4.1098261490697	-17.3672137064859\\
-3.13891514902934	-17.7277437066659\\
-2.18847814900801	-18.1440437063575\\
-1.25793114898261	-18.6078737061471\\
-0.346690149046481	-19.1095537059009\\
0.546370850992389	-19.6392637062818\\
3.62458885100204	-21.5621837060899\\
4.07137585093733	-21.8278737058863\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-4.44607814901974	5.27646629326046\\
-4.61067514901515	6.79318629391491\\
-4.73941614897922	8.31709629390389\\
-4.86153714905959	10.3495862940326\\
-4.95360414905008	12.382736293599\\
-5.01149214908946	14.4164662938565\\
-5.05902614898514	17.4680262934417\\
-5.11931014899164	25.1005662940443\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-15.2326881490881	-18.1149637065828\\
-14.1439361490775	-17.6823137067258\\
-10.8559951490024	-16.4392437059432\\
-9.78479914902709	-15.964103706181\\
-9.31061214907095	-15.7278937064111\\
-8.84693314903416	-15.4764137063175\\
-8.3953761489829	-15.2076937062666\\
-7.95755414909218	-14.919773706235\\
-7.53508214908652	-14.6106937061995\\
-7.12957514903974	-14.2784937061369\\
-6.7426461490104	-13.9212037064135\\
-6.37590914906468	-13.5368737066165\\
-6.03097914904356	-13.1235337061808\\
-5.70947214902844	-12.6792237060145\\
-5.43416314898059	-12.2502637058496\\
-5.18591114901938	-11.806043705903\\
-4.96162014908623	-11.3493537064642\\
-4.7594791490119	-10.8821637062356\\
-4.5785461490741	-10.4059437066317\\
-4.41789014905225	-9.92217370588332\\
-4.27658614900429	-9.43231370672584\\
-4.15401114907581	-8.93755370657891\\
-4.05004514905158	-8.43868370633572\\
-3.96460714901332	-7.93643370643258\\
-3.89757114904933	-7.43151370622218\\
-3.84877514909022	-6.92467370629311\\
-3.80136414908338	-5.90736370626837\\
-3.80817814904731	-4.88776370603591\\
-3.85383914900012	-3.86886370647699\\
-3.96585514908656	-2.34436370618641\\
-4.11265314905904	-0.823213706724346\\
-4.33327114908025	1.20437629334629\\
-4.36911714903545	1.71216629352421\\
-4.39843114907853	3.23920629359782\\
-4.44741014903411	4.76742629334331\\
-4.44607814901974	5.27646629326046\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-8.54987014899962	25.0157162938267\\
-8.41062114899978	17.9262562934309\\
-8.26138014905155	12.3590462934226\\
-8.16114214900881	9.82976629398763\\
-8.03279914904851	7.3014562940225\\
-7.90406414901372	5.27956629358232\\
-7.78397914906964	3.76364629343152\\
-7.58001414907631	1.74311629403383\\
-7.40811914904043	0.236336293630302\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-7.40811914904043	0.236336293630302\\
-7.21421214903239	-1.28757370635867\\
-6.98968614905607	-2.80761370621622\\
-6.7139981490327	-4.31988370604813\\
-6.50072414905299	-5.321383706294\\
-6.25678714900278	-6.3158837063238\\
-5.98119014909025	-7.30190370604396\\
-5.6694051490631	-8.27760370634496\\
-5.31982014898676	-9.24107370618731\\
-4.93504914909136	-10.1903937058523\\
-4.51172214897815	-11.1236237064004\\
-4.05309914902318	-12.0388437062502\\
-3.55746914900374	-12.9342137062922\\
-3.02146614901721	-13.8082937067375\\
-2.45437014906202	-14.6598637066782\\
-1.85000814904924	-15.4877137066796\\
-1.21477714902721	-16.2908737063408\\
-0.54907714901492	-17.0684837065637\\
0.144237850909121	-17.8203837061301\\
0.863943850970827	-18.5532237058505\\
1.19825285091065	-18.9357837066054\\
1.5831448509125	-19.2704037064686\\
1.92670085094869	-19.6523737059906\\
2.314916850999	-19.9803737066686\\
2.99499485094566	-20.73801370617\\
3.36996885098051	-21.0896137058735\\
3.69643585092854	-21.4775637062266\\
4.07137585093733	-21.8278737058863\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-36.0721301489975	-22.4749237066135\\
-30.0215881490149	-21.6757137058303\\
-28.0108361489838	-21.3816137062386\\
-26.5071401490131	-21.1374437063932\\
-25.008464149083	-20.8644737061113\\
-23.5159551490797	-20.5577037064359\\
-22.0307601490058	-20.2138837063685\\
-20.5540271489881	-19.8314537061378\\
-19.0869031490292	-19.4113737065345\\
-17.6305361490231	-18.9548337059096\\
-16.1860731490888	-18.4630337059498\\
-15.2326881490881	-18.1149637065828\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.0115578509867	-24.8569737067446\\
19.1159548509168	-24.1873037060723\\
18.1757078509545	-23.8316237060353\\
17.2413438509684	-23.459413706325\\
15.3941628509201	-22.6612537065521\\
14.4833588509355	-22.2382937064394\\
13.5824428509222	-21.7988037066534\\
12.692598850932	-21.3369637066498\\
11.3813468510052	-20.5875537060201\\
10.5246908509871	-20.0668637063354\\
9.68351485091262	-19.5114037059247\\
8.85907685093116	-18.9338737064973\\
7.65605485101696	-18.0273237060755\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.65605485101696	-18.0273237060755\\
6.47404785093386	-17.0572837060317\\
5.70883185102139	-16.3859037058428\\
4.96260285098106	-15.6918737059459\\
4.23732785100583	-14.9739537062123\\
3.53919185092673	-14.2309237066656\\
2.87040385091677	-13.4616637062281\\
2.23177985101938	-12.6665837066248\\
1.62391585099977	-11.8473537061363\\
1.04802485101391	-11.0056537063792\\
0.504793850937858	-10.1431937059388\\
-0.00591714901383966	-9.26166370604187\\
-0.484127148985863	-8.36277370620519\\
-0.930291149066761	-7.44815370626748\\
-1.34670914907474	-6.5193037064746\\
-1.73729714902584	-5.57771370653063\\
-2.1057271490572	-4.62482370622456\\
-2.44862114905845	-3.66213370673358\\
-2.7597901490517	-2.69110370613635\\
-3.18095214897767	-1.22201370634139\\
-3.43781514908187	-0.23544370662421\\
-3.67088914907072	0.75648629385978\\
-3.87931114900857	1.75345629360527\\
-4.06692014902364	2.7551662940532\\
-4.2329281490529	3.76129629369825\\
-4.44607814901974	5.27646629326046\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-7.40811914904043	0.236336293630302\\
-7.42241014901083	-0.805253705941141\\
-7.39112514897715	-2.88915370590985\\
-7.43271214899141	-3.40879370644689\\
-7.49692014907487	-3.92560370638967\\
-7.59031114901882	-4.43820370640606\\
-7.71009414899163	-4.94520370662212\\
-7.85482014901936	-5.44552370626479\\
-8.02372914901935	-5.93834370654076\\
-8.41708014905453	-6.90254370588809\\
-8.63213914900552	-7.37548370659351\\
-8.86342314898502	-7.84069370664656\\
-9.11413014901336	-8.29630370624363\\
-9.3842271490721	-8.74216370657086\\
-9.970528149046	-9.60665370617062\\
-10.5988621490542	-10.4353837063536\\
-10.932159149088	-10.8338337065652\\
-11.284823148977	-11.2180937062949\\
-11.6560621489771	-11.5868137059733\\
-12.4253211490577	-12.2888637064025\\
-13.2243051490514	-12.9561537066475\\
-13.6385131489951	-13.2730637062341\\
-14.0625181490323	-13.5762037066743\\
-14.9370421490166	-14.1426337063313\\
-15.8417961490341	-14.6602537063882\\
-16.7718141489895	-15.1308637065813\\
-17.7227391490014	-15.556023706682\\
-18.6902201490011	-15.9437637059018\\
-19.6699101490667	-16.3021737067029\\
-20.6592581489822	-16.6290337061509\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-20.6592581489822	-16.6290337061509\\
-21.6569241490215	-16.9300837060437\\
-22.6664591489825	-17.2018437059596\\
-24.187911148998	-17.5749937063083\\
-25.7169311490143	-17.9005237063393\\
-26.739919149084	-18.0997337065637\\
-29.3076771490742	-18.5502337059006\\
-32.4023711490445	-19.0149937067181\\
-36.0210321490886	-19.5115437060595\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.65605485101696	-18.0273237060755\\
7.21831685095094	-17.7722837058827\\
6.38496785098687	-17.1785237062722\\
3.59370185097214	-15.0305437063798\\
3.23523385100998	-14.7036237064749\\
2.82789185096044	-14.4018637062982\\
1.96992485097144	-13.8553137062117\\
1.52206485101487	-13.6138637065887\\
1.06201685091946	-13.3923137066886\\
0.591171850915998	-13.1968337064609\\
0.110947850975208	-13.0243137059733\\
-0.37724014907144	-12.8751937067136\\
-0.871977149043232	-12.7536037061363\\
-1.87542814901099	-12.5649637058377\\
-2.88937214901671	-12.44837370608\\
-3.90862914908212	-12.3919437061995\\
-4.41898614901584	-12.392663706094\\
-5.43863114900887	-12.4415237065405\\
-5.94690914906096	-12.4845237061381\\
-6.9578461489873	-12.636033706367\\
-7.95847214898095	-12.84545370657\\
-8.94872314902022	-13.0863137058914\\
-9.92985314899124	-13.3629237059504\\
-11.3872031490318	-13.8436837065965\\
-16.1997371490579	-15.5588937066495\\
-18.6556731490418	-16.2498637065291\\
-19.6523201490054	-16.4520637067035\\
-20.6592581489822	-16.6290337061509\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-4	26\\
-3.70342052262276	16.8076666221023\\
-3.30856447294354	6.34996397234499\\
-1.47786824253853	-2.36079979036003\\
1.08271341305226	-8.31953654065728\\
4.52872984670103	-13.4406998511404\\
8.59694369195495	-16.8867162847891\\
13.1437709308229	-19.8062579864636\\
18.9828543323092	-22.2950476324186\\
20	-22.6500000003725\\
20	-28.839999999851\\
10.846426641685	-26.5145335076377\\
4.67231386480853	-24\\
2.25531622744165	-22.7018690165132\\
-0.927462839987129	-20.9070687908679\\
-0.90353217034135	-20.8352767815813\\
-5.37856740015559	-18.5999999996275\\
-9.54250392410904	-17.5999999996275\\
-12.7970750003587	-18\\
-17.5353475966258	-20.3805940579623\\
-26.2939726988552	-21.6728502204642\\
-35.0999999998603	-23.0100000007078\\
-35.0999999998603	-17.8800000008196\\
-31.7980267248349	-17.5807057069615\\
-23.8769750614883	-16.0012815073133\\
-19.3540784922661	-14.4457879783586\\
-14.6875979050528	-11.6219689557329\\
-11.0740667834179	-7.386240423657\\
-9.35105856659357	-4.89745077677071\\
-8.92030651238747	-3.55733327474445\\
-8.92030651238747	-0.111316841095686\\
-9.39891990600154	5.0577078089118\\
-9.68608794210013	13.5770262144506\\
-9.82967196020763	24.4415502483025\\
-9.90000000002328	26\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-6.83459014899563	25.0581412939355\\
-6.69253364903852	15.4144062940031\\
-6.6238796490361	12.87806129409\\
-6.5466071490082	10.8495912938379\\
-6.41443814901868	8.31487629376352\\
-6.30682764900848	6.79455129383132\\
-6.15632264903979	5.02534129330888\\
-5.98478364903713	3.50986629351974\\
-5.77787414903287	1.99842629395425\\
-5.53950414905557	0.496411293745041\\
-5.48284414905356	0.248106293845922\\
-5.19758214900503	-1.25479370635003\\
-4.87473814905388	-2.74935870617628\\
-4.63066464907024	-3.73954370664433\\
-4.35837464901851	-4.72311870614067\\
-4.0599196490366	-5.69865370634943\\
-3.73495114903199	-6.66468370659277\\
-3.38020664907526	-7.61965870624408\\
-2.99163564899936	-8.56188370613381\\
-2.56889464904089	-9.48964370600879\\
-2.11188914906234	-10.4011637060903\\
-1.61890964902705	-11.294628706295\\
-1.09339464904042	-12.1682337061502\\
-0.531169648980722	-13.0202837064862\\
0.0646648509427905	-13.8493137061596\\
0.690701850922778	-14.6538737067021\\
1.35084285098128	-15.4331937064417\\
2.03847585094627	-16.1873987060972\\
2.75138235097984	-16.9166837059893\\
3.48894785094308	-17.6228837063536\\
4.79137785098283	-18.8398487060331\\
5.18377685098676	-19.1570687065832\\
5.92703585093841	-19.8359437063336\\
6.31954685098026	-20.1571587058716\\
6.68997535092058	-20.4944837060757\\
7.08673285093391	-20.8105987058952\\
7.29803335096221	-20.9473687061109\\
8.169830350962	-21.437938706018\\
9.49870635097614	-22.1418887064792\\
10.8503003509832	-22.7943037063815\\
12.2214493509382	-23.4075837065466\\
13.6093683509971	-23.983818706125\\
14.5426738509559	-24.3534837062471\\
15.9528243509121	-24.8748087063432\\
17.8490483509959	-25.5251837065443\\
19.2811773509602	-25.9788287063129\\
21.2012223509373	-26.5559237063862\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-36.046581149043	-20.9932337063365\\
-29.4130401490256	-20.0774537059478\\
-26.8738951490377	-19.6607037065551\\
-25.3569406490424	-19.3778837062418\\
-23.8462826490286	-19.0602337061428\\
-22.3430641490268	-18.7015937063843\\
-21.3456161490176	-18.4385937061161\\
-19.622358149034	-17.9288387065753\\
-18.6452081490424	-17.6034737061709\\
-17.6766376490123	-17.2554287062958\\
-16.7189906490385	-16.8808387066238\\
-15.309337649087	-16.2611487065442\\
-15.0848651490523	-16.128798706457\\
-13.6168581490056	-15.3749487064779\\
-12.65761564899	-14.8500237059779\\
-11.7183651490486	-14.3003137065098\\
-10.8011351490277	-13.7135137063451\\
-10.3584791490575	-13.3989687063731\\
-9.95473714906257	-13.0816387063824\\
-9.56352314905962	-12.7510137064382\\
-9.18295214901445	-12.4071737062186\\
-8.81418364908313	-12.049308706075\\
-8.45965464907931	-11.6764287063852\\
-8.12185264902655	-11.2873987061903\\
-7.80303464899771	-10.88094870653\\
-7.5040241490351	-10.456178706605\\
-7.22402964904904	-10.0130387060344\\
-6.96216064901091	-9.55142870591953\\
-6.72894614899997	-9.09430370619521\\
-6.52036564901937	-8.62578370608389\\
-6.33585714903893	-8.14727870654315\\
-6.17489514901536	-7.66018370632082\\
-6.03773314907448	-7.16577370651066\\
-5.92530114902183	-6.66548370616511\\
-5.83385564899072	-6.16073370631784\\
-5.76799364906037	-5.65282870642841\\
-5.68869964900659	-4.63122370652854\\
-5.63334514905	-3.60459370631725\\
};
\addplot [color=red, draw=none, mark size=0.3pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-12.8936376732038	-16.4234619524603\\
-10.324845965041	-15.4421976339576\\
-10.1099145541244	-14.9188691672484\\
-10.0397651482971	-14.9108108682472\\
-10.0616185350861	-14.7155709006602\\
-9.70665614253504	-14.5319772303737\\
-9.47526620892841	-14.5578666113594\\
-9.04720207890049	-14.2471735923043\\
-8.59342645336238	-13.9513538201546\\
-7.71918352486924	-13.4423229440293\\
-7.86755417222321	-12.7337731079343\\
-7.28056794359203	-12.9106616927037\\
-8.05998130354102	-12.1915824110211\\
-5.88244910104279	-12.2198235801285\\
-8.65475534353345	17.8579358403348\\
-32.5326141176355	-21.2676893954152\\
-31.0110907694437	-20.9396741006772\\
-30.6970243889721	-20.8731087491428\\
-30.3950353801166	-20.8742263438694\\
-29.1631917976709	-20.606200025113\\
-7.70388041657812	9.77910246044442\\
-26.5030855674336	-20.2066981227678\\
-9.18640995832931	24.8421853258441\\
-7.39652307495187	7.30303348571496\\
-24.5198756545098	-19.8940165262538\\
-9.02601882443273	22.0877825571231\\
-23.3233875775172	-19.6730431886242\\
-28.3891314647487	-20.6514446764105\\
-28.1279787850025	-20.631575471351\\
-27.8851499864495	-20.5935093727875\\
-27.1739148092693	-20.3750325871067\\
-26.3938054898292	-20.3803947921217\\
-25.6751063829838	-20.2240833488453\\
-24.9962016915224	-20.1345696466973\\
-24.4908279818566	-19.4290047231568\\
-23.7888880125027	-19.8471602304387\\
-23.3934050549522	-19.0951244691348\\
-22.8731433583148	-19.0467828666714\\
-22.37556637283	-18.9710566620281\\
-21.8932064735199	-18.8572692116843\\
-21.2954000475003	-19.3586296640875\\
-20.8450210587058	-19.2866935649863\\
-20.4594282062219	-19.2034669971441\\
-20.0350414484688	-19.0970087098207\\
-19.6080526682515	-18.9971766860131\\
-6.17188466923009	-4.09580189275579\\
-15.1142671235971	-17.4301683323541\\
-7.7064592715031	6.91543951376911\\
-17.8100533216421	-18.5245607170288\\
-17.5829197057915	-18.4501114655719\\
-17.3143793106284	-18.3820612371318\\
-17.1147711910739	-18.306102164931\\
-17.0169148296856	-18.2727823647036\\
-16.7365683757216	-18.2386859751047\\
-16.4001614657253	-18.1194123783006\\
-16.2220778826421	-18.0571769333724\\
-15.974649641666	-17.9741720139691\\
-15.677572834089	-17.8732814391177\\
-15.4290308037977	-17.7889061545609\\
-7.13010203558571	-0.974875061108577\\
-10.8791765233001	-9.45154069123983\\
-11.2619012025915	-16.0337958922421\\
-7.00433303487198	-3.21869531129791\\
-12.4191530750795	-10.7703538591454\\
-10.0096018395464	-15.6764281611174\\
-7.07226397701346	-4.97796385945551\\
-13.9591307742311	-12.0891680096435\\
-10.7758850920123	-15.8959623991772\\
-6.97965308458674	-6.25717744192061\\
-15.4991073260105	-13.407981177549\\
-10.3980496555854	-15.6537016013863\\
-8.7709066969411	-8.00049447322579\\
-17.0390838777899	-14.7267943454545\\
-9.28542172933713	-15.1828004904665\\
-10.5621589747082	-9.74381020565926\\
-18.8575076157894	-15.4645338336447\\
-9.16158310293227	-14.844709522402\\
-12.3534112524754	-11.4871259380927\\
-20.7393399083526	-16.0412091983677\\
-8.52059103421003	-14.6462435892776\\
-14.2201004504776	-13.0176086485418\\
-23.1511616839284	-16.7007787369541\\
-8.15991467825891	-14.0394537299415\\
-16.0451036449939	-13.8718856481382\\
-25.4739112235051	-17.1540516506315\\
-7.36343524728917	-13.1585264734942\\
-7.48153570167721	-13.2955379076083\\
-19.3358015068044	-15.5268041148299\\
-5.10627940993382	-11.2702009217737\\
-8.57463772364118	-14.0766489792427\\
-21.1907748335191	-16.0392055484442\\
-5.12525546946309	-12.4260650051916\\
-6.54206732099684	-13.3471029311136\\
-6.24760728372586	-12.8460311007521\\
-6.19079436248235	-12.1078334049983\\
-6.05005329021123	-12.3285703199956\\
-6.27285424704729	-12.021571505318\\
-5.45084123312809	-11.9933332814842\\
-5.19556699240184	-11.6317884609258\\
-4.86511049800721	4.35846056627764\\
-5.11084357830183	6.43783237067654\\
-5.32636879862903	8.78817855097485\\
-5.54287380725066	11.0280519898334\\
-8.87475634415227	22.3559126061681\\
-8.79784588298349	19.7549102464381\\
-8.63438111131574	17.0258408605436\\
-8.60218703369666	14.9038701633663\\
-8.38910243600704	12.9375657283932\\
-8.14545765042414	10.1738420946364\\
-8.15867181976186	8.80086714954457\\
-7.87613303801952	7.441034294228\\
-7.89667364530406	6.07129997265749\\
-7.39200848823254	4.78635975712991\\
-7.36067143386796	3.49841820133178\\
-7.19598509924284	2.17365180564102\\
-7.29099198011738	0.85667874991239\\
-7.30296046574569	-0.408323913989058\\
-7.20959079024777	-1.76918486330017\\
-5.67801193296175	-2.84543223473921\\
-5.31483153270688	-3.79136299703026\\
-5.40727482126182	-4.35620359591865\\
-5.01465817030832	-5.63775864347083\\
-4.41057883037965	-7.64398775437608\\
-3.80650039059887	-9.65021387576859\\
-2.75737425199099	-11.7818058955044\\
-2.11220955259446	-12.9751086857485\\
-1.74911535832849	-13.4318641853926\\
-1.40104963103573	-13.736729071989\\
-0.786012161299283	-14.3495005917288\\
-33.0475401334104	-20.9326641524978\\
-32.6647776729242	-20.8912739462042\\
-32.1815454305225	-21.0150889079836\\
-31.6823141973182	-20.9383194128804\\
-31.1469216223369	-20.9121916136539\\
-29.9078023397358	-20.6871952771315\\
-28.161466627631	-20.5058555846151\\
-26.6681438869001	-20.2891862152917\\
-25.0044836936029	-19.7725724667769\\
-23.6478537769186	-19.5463201773676\\
-22.1949174289717	-19.3277549380127\\
-20.7813632985082	-18.9826840396313\\
-19.6363179247405	-18.6861721185234\\
-18.6016394978338	-18.3251494952192\\
-17.9006811639073	-18.1138723238231\\
-17.2980535976972	-17.9249454623155\\
-16.6774978869443	-17.7274024553009\\
-16.1232092908583	-17.7069902819947\\
-15.5776954303597	-17.3830485866002\\
-14.9994701523456	-17.2361951699905\\
-14.4766813162889	-17.0571711199618\\
-13.954230189376	-16.7961737615163\\
-13.3453414158269	-16.6689232558644\\
-12.9276054197519	-16.538936462104\\
-12.5301302641103	-16.3758628751656\\
-12.1418570762633	-16.260966216366\\
-11.74605892855	-16.1236139727097\\
-11.3835470252241	-15.9703383507174\\
-11.0649369615372	-15.8855131139663\\
-10.8091479879344	-15.7968063236267\\
-10.5692356510744	-15.7191956209585\\
-10.3436254267496	-15.605422826997\\
-10.183677672579	-15.5585213639124\\
-10.0251218328554	-15.5495212884572\\
-10.059796381663	-15.4215756660652\\
-10.0915872602692	-15.6693868710732\\
-9.9149135090403	-15.5035546107418\\
-9.79836464950332	-15.4469552811349\\
-31.2039099348664	-20.7834331688188\\
-19.1481347076572	-18.1081043632908\\
-18.8354582996156	-17.954288715176\\
-9.69212165648073	-15.3405710118095\\
-9.71392594039448	-15.336142978141\\
-28.7923680619672	-20.5494379255016\\
-28.4080570323147	-20.5602437323415\\
-28.120151143558	-20.3446167942695\\
-27.749832582815	-20.4089938841927\\
-27.328845315417	-20.2238403130668\\
-16.5567102600526	-17.1071462119797\\
-16.2679526743356	-17.0610839436898\\
-25.5529410063132	-19.9551359440113\\
-9.75592501749814	-15.3554710826674\\
-15.6927897843411	-16.9411542495915\\
-15.6501067684409	-16.8879112641192\\
-23.9102982412313	-19.6490166308609\\
-15.5743142335221	-16.8823669108832\\
-23.5009191461138	-19.6747567373494\\
-15.5269439697851	-16.8789016952744\\
-22.9844009533848	-19.5816893493894\\
-15.4606255440835	-16.874050389291\\
-9.78272496322501	-15.1672071401934\\
-9.76035088815214	-15.1513995191563\\
-9.6429303223526	-15.4989316414332\\
-9.71803982464336	-15.3475185300607\\
-9.67837306076576	-15.4084347877583\\
-9.73451755949069	-15.2037177079617\\
-9.71314713751561	-15.1468619991951\\
-9.79594967614127	-15.4842753420474\\
-9.93189607401789	-15.4958211241544\\
-10.0196517175983	-15.5401353785894\\
-10.0799356908566	-15.5360044001081\\
-15.2048258375547	-16.8553382043486\\
-15.1858777320599	-16.8539521181051\\
-15.1669296265651	-16.8525660318615\\
-15.1479814646005	-16.8511799414871\\
-15.1290333591057	-16.8497938552435\\
-15.0969986840684	-16.838332983202\\
-15.1011415607555	-16.8257709810651\\
-9.72330506342204	-14.9779412564155\\
-6.94785682522032	15.827936687975\\
-20.2471191860116	-18.9913310847884\\
-9.12152196049413	-15.7050692772892\\
-7.56257674229288	9.54946763801984\\
-15.0943660607557	-16.7228493734106\\
-6.73336904962044	12.959795569739\\
-19.9439967538692	-18.7365479998447\\
-9.47868033525155	-14.9431282876564\\
-7.63110158251468	7.05910550371326\\
-14.9416008634643	-16.6604485737695\\
-6.81589866234945	10.2323121597048\\
-7.28106430236267	5.53636774337875\\
-14.7826930744198	-16.6448116376578\\
-6.88231987203076	8.5635644091029\\
-19.7848202007159	-18.8713367002884\\
-9.30783964642998	-14.9920464631293\\
-6.43619570351887	3.9434325286833\\
-19.734753613676	-18.7270947826448\\
-19.715083465338	-18.7398672440673\\
-6.92693175276783	2.78825993574645\\
-6.8545614118246	2.27229700739559\\
-7.02354323197613	1.68171383596022\\
-11.5890599411377	-15.5608844015319\\
-6.85532137840966	0.256747798804462\\
-19.2593381456275	-18.6190670260874\\
-14.3497712735086	-16.5252361761729\\
-7.08692879559992	-1.71883502044523\\
-18.7997792142766	-18.554899885239\\
-13.2756864573246	-16.2047595569211\\
-12.9711070596496	-16.0853812710879\\
-6.85285526728133	-3.65708706812415\\
-18.4180380061662	-18.6201748381264\\
-12.5022230453213	-15.981672588947\\
-7.18696625797812	-4.15578853459532\\
-17.9709758832343	-18.4105091559945\\
-12.2010561505422	-15.8760702904807\\
-7.68995284023983	-5.11940182840324\\
-17.4431554933505	-18.4027260725445\\
-11.8984523840435	-15.697065719199\\
-9.70282140946349	-8.78959346845532\\
-16.878290235416	-18.2980187892039\\
-11.4720871779264	-15.7197907834592\\
-12.0592075563907	-11.5035688899342\\
-16.3234925187464	-18.2117147231995\\
-11.1372539801536	-15.5846381684081\\
-13.4376820787252	-11.8560708850504\\
-15.9556127744384	-18.0631039891422\\
-10.7851359545502	-15.5523133727817\\
-14.6446880288922	-12.885417204482\\
-15.4843380466329	-17.8610537357065\\
-10.3802525630314	-15.4614838319936\\
-10.2156489769989	-15.4479995012936\\
-16.2147496290562	-14.2076002492711\\
-14.9100025713205	-17.5697306189066\\
-9.99372712720231	-15.1153430546\\
-16.8872830918525	-14.6094252433474\\
-14.3722674850391	-17.3595501415235\\
-9.65271413433916	-15.0949807628528\\
-19.9509290870404	-15.638026100179\\
-13.7397903728952	-16.9664374398162\\
-10.4262784471134	-15.7126102783889\\
-21.3966834712595	-16.3301684508316\\
-9.06084113055574	-15.7546278863724\\
-14.0674151116008	-16.8894848695362\\
-23.6007896873552	-17.0552320645854\\
-8.69948675442136	-14.5204480928022\\
-13.1314867327995	-16.4518475313481\\
-25.8245652830272	-17.6203404091089\\
-8.05495032802012	-15.9701339415631\\
-26.6872126052065	-17.8821821937732\\
-27.5064864950251	-18.0465269006632\\
-28.0777519896012	-18.1462293636626\\
-28.4730897050101	-18.2773506775687\\
-32.7256702766206	-18.1320275907977\\
-33.8681641937564	-18.5188798258845\\
-35.455901087085	-18.8567666019035\\
-9.36921148087979	-14.9438911860446\\
-8.99327590670573	-14.7508949429792\\
-7.61530233528533	-14.067784579055\\
-7.83537039272285	-14.0000934987854\\
-6.16053636289553	-13.8193345647169\\
-4.86127732524051	-12.8053708951136\\
-4.41829604658449	-12.1059477822714\\
7.29933248271673	-21.420749215376\\
9.01522791279287	-22.286451349759\\
10.2476411184835	-22.8075384797003\\
11.2980055812217	-23.3135073725165\\
12.261272274792	-23.7404998313027\\
13.3853605311963	-24.1736928556601\\
14.2329439497421	-24.6363771116152\\
15.5567761624589	-25.2130250227739\\
17.6006692993566	-26.2015140311792\\
19.7914138197969	-26.9173897463427\\
20.6328085224661	-24.8134849614967\\
17.598938656617	-23.4524386599152\\
14.4281587882309	-21.7171475416271\\
11.7067771588517	-20.1552624055784\\
9.25168438262078	-18.3845157894333\\
-8.78299308723133	19.4237847997498\\
-8.65918433890075	18.5850372873654\\
-8.12951887914975	16.523368095727\\
-7.64815647567199	14.0944834686191\\
-7.45509811804516	11.490144076374\\
-7.33606459843379	8.94661263328272\\
-7.19322083675863	6.3978921328807\\
-6.93991835983419	4.00530716896692\\
-7.12993174042175	2.67842252864096\\
-7.16737506375392	1.45589270509102\\
-7.24651972300487	0.529015863947514\\
-7.19406583917727	-0.550157415109609\\
-7.16840288824545	-1.55597824332947\\
-7.01840327662845	-2.52573901198738\\
-6.76025094265975	-3.36711482675488\\
-6.68485524667607	-3.92520149220411\\
-6.95408861200185	-4.29912392945021\\
-7.01129150672037	-4.86358431126956\\
-7.45308334279447	-5.60274043233113\\
-8.15636464867087	-6.3476712192404\\
-8.85964700251909	-7.0926031161841\\
-9.5629293563673	-7.83753501312781\\
-10.2662106622437	-8.58246580003708\\
-28.4341274561186	-20.5936969285915\\
-20.2738519416356	-19.8156472038655\\
-11.8485956964092	-10.2585622906518\\
-27.4737144243715	-20.4498416960795\\
-19.0662989076313	-19.5564214955062\\
-13.2551593561339	-11.7484249745048\\
-27.1675743183418	-20.2395773543255\\
-17.7984161874919	-19.2174064194879\\
-14.7069369357002	-13.0905338759224\\
-26.0036052077777	-19.7957737931129\\
-16.6380837215548	-18.7957521411505\\
-16.3717809647445	-13.9708818783383\\
-24.5041595207648	-19.7128254966\\
-15.5045084165509	-18.3762901896701\\
-18.0332223788864	-14.7753035797997\\
-23.4122164373451	-19.5557972142815\\
-14.3598087405926	-17.8614719960642\\
-19.8981915442543	-15.357249790372\\
-20.5374780974816	-15.5791714822201\\
-21.7776661017067	-19.1908698411683\\
-12.7350180618374	-17.1881706053204\\
-22.5284257790604	-16.2288495044675\\
-20.5335430109653	-18.8746730452246\\
-11.6305582798065	-16.7469132240081\\
-24.6869751532409	-16.7403649569852\\
-19.3157434898181	-18.6908007368258\\
-10.699511367013	-16.3066668271317\\
-26.8982822257855	-17.4464256503927\\
-18.2528336151844	-18.233358577565\\
-17.8214584248481	-18.2316118090183\\
-17.2500193718447	-17.9996509104396\\
-16.3935282902169	-17.7363525233856\\
-15.2733617100924	-17.2343041841663\\
-14.5708565344984	-16.9514125025918\\
-14.0421912192907	-16.8557412569704\\
-7.81675073721063	-14.5663826951611\\
-8.00009486369725	-14.2584627731141\\
-12.2832082676237	-15.7442045553868\\
-11.4368805430841	-15.1897641879806\\
-10.6101850457634	-14.7053772625593\\
-9.92614724841174	-13.9586151503081\\
-9.17878135884347	-13.1902224039014\\
-8.69880817245414	-12.5161954968783\\
-8.20591400192476	-11.805519472718\\
-5.72607251871776	2.30546235916608\\
-5.76646745339462	3.10402692550957\\
-5.86518240860792	4.36605914895786\\
-5.95142980813559	5.401796312105\\
-6.03613482218935	6.69989826729488\\
-6.12662879746477	7.84451424015823\\
-6.19770563861669	8.85463163133351\\
-6.25820769717365	9.90855719585043\\
20.7874339209883	-24.9286493439281\\
20.7925515025918	-24.8483488690203\\
20.296161145387	-24.6482068390091\\
20.3267192654058	-24.6574184919302\\
20.3398363813349	-24.6735901384302\\
20.2691912400822	-24.6444662916122\\
19.8298020640685	-24.4305581172857\\
19.5184048081356	-24.2572334598006\\
18.975456256892	-24.0771565244872\\
18.4372404446043	-23.8305561426407\\
17.6292140240546	-23.543186588619\\
16.9066456625282	-23.158024979891\\
16.1311069025023	-22.8039070028019\\
15.6068635152841	-22.5321532325668\\
15.1254987505886	-22.3133457469816\\
14.6725265750512	-22.0836164276815\\
14.1497282183987	-21.8317547479123\\
13.6376860437826	-21.5425090040737\\
13.1444861146437	-21.1885832983115\\
12.5961409708428	-20.8677690282649\\
12.0636422683036	-20.5979034164447\\
11.5588862475207	-20.3169948033158\\
11.1025069232707	-20.0330755492991\\
10.6626486690902	-19.7764645431004\\
10.2205172966072	-19.5071459549776\\
9.81517635034088	-19.2631300957878\\
9.44486144972583	-18.9543287815299\\
9.06287030319301	-18.6815809240038\\
8.70408573346045	-18.4035988398394\\
8.37485422063025	-18.1930595213627\\
-9.29508725619949	23.4291254791668\\
-8.98077246482018	22.5900896494687\\
-8.8840571333559	22.0140923805709\\
-8.96455711164776	21.1525643385146\\
-8.87149356039856	20.3606861743052\\
-8.55212808064858	19.8825085761591\\
-8.65883581964959	19.3485688815084\\
-8.30339969412766	18.8936890095799\\
-8.18761504618258	18.4064905641466\\
-7.98929824383865	18.0106213989436\\
-8.31173270673296	17.3956431857616\\
-8.23316943120371	16.7939937545159\\
-7.87365284931239	16.2129820930091\\
6.33554222073578	-16.8883524865027\\
6.23088089588654	-16.8379062292043\\
-29.5295438328283	-20.721171319602\\
-29.3445061454694	-20.7446017154766\\
-29.1380905190008	-20.7442869394506\\
-28.9726241628115	-20.5437990975369\\
-28.8068935984707	-20.6782140599956\\
-28.6336341989908	-20.5640963650263\\
-28.3918661479476	-20.6127566060898\\
-28.1511508599022	-20.3883812751678\\
-7.71474592196952	9.23012572996799\\
4.96176365411456	-15.9223985427221\\
-7.713238259166	7.76206433416405\\
-25.8847153745472	-20.1444306923697\\
4.73910065104823	-15.6488816115102\\
-25.3740098355246	-20.0643705744467\\
-7.44458589152555	5.25437317971607\\
-29.30849857824	-21.324954111949\\
4.58529131166368	-15.5645261446495\\
-24.6211743636315	-20.0065825110547\\
-7.26852314401373	3.06463421413158\\
-31.6588342086366	-20.8657770141793\\
-7.34384338079595	1.70363288888364\\
4.48282049779513	-15.4151280368377\\
-23.2400288421781	-19.5424868358049\\
-7.3295812558021	0.449035809562893\\
-31.5395744560017	-20.8233377029052\\
-22.4612691529814	-19.3699332035068\\
-7.32051957657875	-0.771276351906934\\
-30.9516446964593	-20.8673522809978\\
-21.7600732101168	-19.2401634946087\\
-7.26135109635816	-1.86128847505378\\
4.39901956548523	-15.3148473778129\\
-30.3519920087664	-20.7108376856767\\
-8.42354983642043	20.3186007484692\\
4.32481801669968	-15.2774069535\\
-20.4796720214371	-18.9281929905687\\
-8.15149134412652	18.5656026370659\\
4.30525339579562	-15.2417496947725\\
-19.899301515355	-18.7974456284547\\
-7.00997030591812	-4.03117607299065\\
-29.6391253139363	-20.4343546136024\\
-8.1312810514195	15.7045182998589\\
-7.04121138938699	-4.49528963936433\\
-29.1975142589679	-20.4388876230837\\
-18.8484187883985	-18.5104941051531\\
-7.24774250853546	-5.0574306127177\\
-28.7816003509501	-20.2109992699635\\
-7.55549366090477	12.355080553821\\
4.16262034529542	-15.0570182905313\\
-18.2262843803699	-18.321682390171\\
-7.69469930174068	10.6906463628171\\
4.1196088969465	-15.0174161147949\\
-17.9240289104381	-18.1259491743971\\
-8.93818322429027	-7.06062415597182\\
-27.775939613756	-19.9035282703084\\
-17.4753225301629	-17.9668296101257\\
-9.58835290921039	-7.8310834230216\\
-27.3948441383925	-19.8846520191043\\
-7.5828562916424	6.68395700596493\\
-10.2385225941305	-8.60154269007137\\
-27.0164550054178	-19.8295798288919\\
-7.51008272831766	5.32390298009999\\
3.99536940887322	-14.7945054258719\\
-16.6012328235765	-17.8020449939962\\
-11.2787936249652	-9.83427696627572\\
-26.4113596582784	-19.7519725034122\\
-7.35851470210851	3.25260521581441\\
-28.6281503261553	-21.9370664502162\\
-16.107746858686	-17.5332256132917\\
-28.3945659075429	-21.9404861608982\\
-12.709166776777	-11.5292871700935\\
-15.7910881825598	-17.5170514408582\\
-28.1188954362288	-21.7972778924265\\
-13.2293019046631	-12.1456538489662\\
-15.5832892691527	-17.3719687512185\\
3.74368431644243	-14.6111515705151\\
-7.2357972844138	-0.372676890625847\\
-25.4123199425756	-19.521229819747\\
3.7264713008559	-14.548566264485\\
-6.908281370383	-1.1596993434157\\
-27.5978770153578	-21.6406268963347\\
-15.0882988239925	-17.2599468971903\\
-6.86853360311768	-2.1255737301821\\
-27.4752432588073	-21.6016050488655\\
-14.861550873506	-17.1992683785238\\
-16.1818672260546	-13.9135803458031\\
-24.7789963547932	-19.3795805257248\\
-6.97453531438316	-3.46193859852631\\
-17.0538231673971	-14.385046470589\\
-24.5617126792265	-19.3423780770664\\
-24.4716716275483	-19.3676023409902\\
-24.4132834312727	-19.3310481441369\\
-24.2553582190295	-19.9349713326239\\
-19.1628022617258	-15.2546264748079\\
-19.3556708999843	-15.3267463057895\\
-19.8567312857488	-15.4272422161768\\
-20.4036307780059	-15.549206261903\\
-20.8660594352347	-15.8781585334657\\
-21.3945765385581	-15.9858623263409\\
-21.8837477542686	-16.1038789516843\\
-22.4206513752431	-16.2391321760819\\
-7.16049743666982	-5.73230375016735\\
-7.24935693077982	-5.9712980478191\\
-7.24747941520979	-6.28994372283454\\
-7.25239241889008	-6.56572009686803\\
-7.30057111391026	-6.68805495912745\\
-23.5300608282965	-19.7535983596275\\
-13.7407648461373	-16.4231760054647\\
-11.1982620319393	-11.4135120960671\\
-23.3831171902462	-19.7282102547147\\
-13.5803358491658	-16.4974084462427\\
-11.6063390455867	-11.3426855703713\\
-23.232468036036	-19.7154170450242\\
-23.1859967564244	-19.6880999088346\\
-13.0886487726847	-16.4954752627593\\
-12.3347545471976	-11.3521591144715\\
-23.0080638015804	-19.6572596290063\\
-13.0523620476674	-16.4172058325882\\
-13.6422366524858	-12.0392761126204\\
-22.8904119439217	-19.6091164893909\\
-13.0329707862186	-16.3824423345601\\
-15.0465601057	-12.8061591453396\\
-12.8378797856697	-16.2175591979162\\
-12.8264578321503	-16.2260284107706\\
-12.8891070217121	-16.2460023259713\\
-12.9457135403101	-16.2393256075361\\
-12.9465744334747	-16.1830382022719\\
-12.9030624966916	-16.1742417609773\\
-12.8765184274996	-16.1568086878971\\
-22.6408850939942	-18.8744257001229\\
-22.6109077130538	-18.8978360987083\\
-22.5769559521744	-18.9294972231885\\
-22.5599117275473	-18.9028719753226\\
-22.4691473768348	-19.1989556570765\\
-12.6603679352758	-15.9930775678751\\
-20.3860387231128	-15.4368986836254\\
-6.85053058502282	-10.688793275727\\
-6.99496132981407	-10.8485478741009\\
-12.6267190875058	-15.9768903579424\\
-8.48028488907649	16.3788798758333\\
-12.6016022113313	-15.8870427356558\\
-22.7024090993354	-16.244808208637\\
-21.8601048037215	-18.8243278126271\\
-12.5521632724074	-15.8588001455713\\
-23.6676520538041	-16.5116209120879\\
-21.253154687589	-18.6500955804622\\
-9.73014705551444	-11.7276768733323\\
-7.97996704016249	12.5284131139931\\
-12.4175818125961	-15.8170653840277\\
-21.3922450854377	-18.6829931756201\\
-10.6336948468051	-11.8208704632459\\
-7.73355323114102	10.2065011255829\\
-22.9286968018543	-18.2502585887915\\
-12.4123672049791	-15.786689748693\\
-7.71881734109834	7.76852126705514\\
-7.77793219761875	7.10428922354148\\
-22.1646574717995	-18.8198339699219\\
-7.49792945740378	5.87319607700743\\
-22.1352426159042	-18.8416557654171\\
-13.2672662184133	-13.0550068665552\\
-12.4267522328574	-15.7911744040821\\
-13.992193811962	-13.2968894229597\\
-22.1112537881803	-18.8875728161526\\
-12.4038587346109	-15.781407140378\\
-14.9472896646988	-13.6984850861607\\
-15.2801788005105	-13.8164743885857\\
-6.92861139026811	-0.287403852700386\\
-8.92971743769935	20.9312964152236\\
-16.3290874558301	-14.2195470837693\\
-6.86100264426886	-1.97203421232576\\
-8.7708366749071	19.0077054257172\\
-7.00798077088674	-2.85862963978077\\
-12.4408784916058	-15.794422876286\\
-5.49360237188748	-4.38878812748246\\
-5.45086159469961	-4.6467453045554\\
-5.46598205603712	-5.03247815076969\\
-5.23563959035553	-6.26836481108465\\
-5.00529643819924	-7.50425515463239\\
-22.1223125068352	-18.8855210213966\\
-8.01037687866042	12.2323582921987\\
-21.1309056852175	-15.7151320292638\\
-22.1193606929001	-18.8522453619711\\
-2.95112534544072	-13.1709960344431\\
-22.7554505767208	-16.1487720290433\\
-7.47251330505683	8.30858013395333\\
-2.20950995132886	-14.0525287861519\\
-7.56551534086156	6.65607765665157\\
-24.9536350613593	-16.8796448296679\\
-22.1212891967484	-18.8042218964075\\
-25.5367206582103	-17.0880295587641\\
0.34273579676632	-16.1966487763462\\
-26.4727497758461	-17.3508031659095\\
-27.037942424072	-17.6139780513233\\
-7.16017958562599	0.0575572945303549\\
-7.10675175536967	-0.902026496469126\\
-22.129206216692	-18.8383639189048\\
-6.72663517333176	-3.4616426643953\\
-6.97189184596656	-4.4370648305983\\
-12.3524772563132	-15.72998199413\\
-7.57618946283529	-5.63033879703487\\
-8.23395074061274	-6.28800634827498\\
-8.89171332524568	-6.94567520618437\\
-21.901901664908	-18.7487534634499\\
-12.2047762004182	-15.5859875679927\\
-10.6457447061744	-8.69945664949395\\
-21.4700758703825	-18.6310763730361\\
-11.944112808699	-15.4370638871637\\
-12.3997760871031	-10.4532380928035\\
-21.1068308341764	-18.7246291049671\\
-11.5429702868819	-15.186955781054\\
-14.1538087748872	-12.2070208427824\\
-20.5815497478891	-18.490262811877\\
-10.6824251612433	-15.6898005379485\\
-15.9871023647956	-13.7666871327928\\
-16.4698665575026	-14.04466206539\\
-16.9987196119977	-14.2729343198311\\
-17.5853471011421	-14.5360016599373\\
-18.1853707557588	-14.7761356717042\\
-18.7584953548201	-15.1091601717588\\
-19.3534587563093	-15.3236779124103\\
-18.830966956086	-18.0449808042181\\
-9.26027534951125	-14.4511203587621\\
-5.41919371034158	-13.882727970411\\
-17.9211352881205	-17.7965707948267\\
-8.41718812167462	-13.6943837925141\\
-4.89324431572336	-13.192560231124\\
-16.7312663693059	-17.4565796985569\\
-7.69431382470442	-12.7663094758614\\
-4.58699645044554	-12.5986868510404\\
-15.6737139590929	-17.0862339571676\\
-7.42739308489185	-11.6547117350692\\
-5.02119601210904	-12.7066620041285\\
-14.473802369644	-16.4727460941477\\
-5.05757932631226	-12.4664536433271\\
-8.20472177441367	-12.4040020719442\\
-13.2477229795414	-15.7680801338511\\
-5.25502140415909	-12.8608306815573\\
-8.08952297638127	-11.9103164805246\\
-10.9238065861791	-14.7018835641015\\
-9.52547699352907	-12.9705745202778\\
-3.70851011217395	-3.31185609360403\\
-5.50755348852719	-11.2289053002619\\
-7.62011433004949	-14.1892791300113\\
-3.45312101279399	-1.92519373907736\\
-7.53532106614178	-13.3335339411137\\
-5.10148268479643	-12.7585555289012\\
-3.38221019871897	-1.055489268448\\
-9.05056566785156	-12.9244427000752\\
-7.11451367613321	-11.6727844322378\\
-7.56700210989723	-11.6268901382632\\
-7.59573444411452	-11.2507310342969\\
-7.57101310547409	-10.9099139423946\\
-7.2414981222765	-10.5126157776672\\
-9.87406810088999	-14.8144989024709\\
-25.3099761917223	-20.791742137644\\
-9.68243541037302	-15.2240248891591\\
-8.80365826529859	18.102229119708\\
-8.76410195136621	17.2883870533393\\
-8.63906246127456	16.7660212676712\\
-8.36180033434871	16.0891166466467\\
-8.27297727187731	15.1487146372581\\
-20.5640886176311	-20.0024937772969\\
-9.64304959543163	-15.2899040553656\\
-9.66398507921224	-15.2615705639671\\
-7.79972211855117	10.5694071363369\\
-7.96161927147241	9.28278629350255\\
-7.72031480158996	8.10148740531107\\
-7.6524675389273	7.21531530259726\\
-17.3897432947566	-18.9369213294003\\
-17.0174473445489	-18.8696728040311\\
-7.48241749067351	4.61253555444964\\
-7.28514406806384	3.91639361947453\\
-16.3456903589249	-18.6959776022594\\
-8.5849895551537	17.5864501427087\\
-7.25923262261619	1.52773082427603\\
-15.8995264609812	-18.432147390328\\
-8.27838322227765	15.5857337814071\\
-6.69882152731437	-0.861325771297615\\
-7.54732545583869	-1.14918192326581\\
-7.87724257463758	13.3972661439001\\
-15.1036306210279	-18.2704886029426\\
-7.88304324443221	11.732996542295\\
-6.91184375898953	-2.92525695059599\\
-14.4249081541078	-18.0114402071575\\
-7.57261799163779	9.30191415795136\\
-6.81050329418426	-4.60048440205505\\
-13.7649399267791	-17.9738604616712\\
-7.27120371757189	6.87643997118726\\
-6.79297141366575	-5.50256236824727\\
-13.3198835731369	-17.9489006230839\\
-6.81601524212412	4.59659058723326\\
-8.28956309608404	-6.94113923651763\\
-6.91969399179803	3.09979199092074\\
-9.22493331573845	-7.84025018112042\\
-9.78615589355026	-8.3797171766115\\
-9.56292404286667	-15.2077762982787\\
-7.53388843238142	0.0229840358414535\\
-11.2827475759685	-9.81829404488186\\
-8.80343342378112	-15.1248203517584\\
-7.11988925167172	-1.93506449938139\\
-12.7793392583868	-11.2568709131522\\
-8.33557862758514	-14.9995531596951\\
-6.69791145997852	-3.7557669547503\\
-14.2759309408051	-12.6954477814226\\
-7.95892899719212	-14.574888937764\\
-15.3983749813808	-13.7743807005812\\
-16.129700053726	-14.4042316080013\\
-17.2430319032387	-14.7561243653375\\
-18.3876380966022	-15.3420835232737\\
-19.7083597215955	-15.7827947668844\\
-20.912630449006	-16.2346208141262\\
-22.0731486755417	-16.6040648051689\\
-23.6486491907926	-17.1989680708196\\
-4.68258279841564	-11.8546543415599\\
-4.51393619459537	-11.8444592071067\\
-4.27536458458672	-11.2533728551634\\
-4.28936855729012	-12.4379837055402\\
-4.59932801659468	-13.395092780324\\
20.9101757468039	-25.4257699976908\\
19.372918645292	-24.7533898435081\\
16.9696315672709	-24.1627848198232\\
15.1247177935071	-22.9176905380544\\
13.0954945889021	-21.8612673746892\\
-9.25640669494631	24.7675087076642\\
-9.1289806338191	23.1444617031362\\
-8.88799424467841	21.5917565810443\\
-8.85115483949583	19.9861899300668\\
-8.73060732323775	18.3477146818936\\
-8.60631009603332	16.8145698956516\\
-8.58080821559803	15.2975922296871\\
-8.36104590968523	13.732755667171\\
-8.27631840311687	12.2678350236861\\
-8.20952694088697	10.8249590260522\\
-8.17162157434099	9.27452778391394\\
-8.08888506735173	7.75505938211377\\
-7.85486067629971	6.3952601529295\\
-7.70104633178962	4.55744695040109\\
-7.89067865349148	3.10868553109476\\
-7.65069422147582	1.79700345720713\\
-7.56600850596597	0.4762588305042\\
-32.1419588247639	-20.4906696227346\\
-7.46373070131538	-1.51178447149948\\
2.85078161030776	-15.3833871705432\\
-31.5713011804671	-20.4508151927056\\
-7.0963909680225	-3.78886989459806\\
2.58308969722101	-15.3257198084254\\
-30.2676172552074	-20.2795121270901\\
-8.19363858020179	-5.78283208609022\\
2.41816358106687	-15.1392181682556\\
2.37659124715508	-14.9777259107715\\
2.14230164408736	-14.9603029178756\\
1.90957296413502	-14.9866439553403\\
1.88832897534956	-14.8663245856613\\
1.71689434252975	-14.7935828247526\\
1.62695435958095	-14.5225240287559\\
1.38132381381546	-14.4806733018051\\
1.182308632816	-14.3348192090192\\
0.899039522546225	-14.149046568997\\
0.55358601520129	-13.9016754360082\\
0.190282281696291	-13.6580375144117\\
-8.44521497414738	17.6493323619582\\
-8.0396962606306	13.1995951066344\\
-31.526697444564	-20.4575467257666\\
-29.8497719096815	-20.213485783711\\
-8.35497792322647	17.8642892943757\\
-7.50054102102608	3.71067287165352\\
-24.0828188243003	-19.1814537692524\\
-7.96953410608929	13.3238640137459\\
-6.00755294304684	-1.38069376672458\\
-19.3662182364188	-18.1803306994071\\
-7.01839173740863	7.99811104388073\\
-5.04030481658869	-5.93706134500099\\
-15.8654911549305	-17.1929947634812\\
-15.2312425517111	-16.9519356214403\\
-14.5444295699207	-16.8408644414247\\
-13.9981155789765	-16.680140212387\\
-13.4546609210321	-16.5273744921151\\
-13.0588338587856	-16.3448479742286\\
-12.6668456557987	-16.2446239260748\\
-12.3259848253972	-16.1238265637643\\
-12.0351003817985	-15.9879907786599\\
-11.762216639957	-15.9331730911833\\
-6.64661715106494	-5.70353321179385\\
8.77132536124535	-18.367347588232\\
-10.9822968956938	-15.6480060581035\\
-9.28807240260951	-8.87575593794141\\
5.5242547321509	-16.0505158272385\\
4.64026307537274	-15.4157121455816\\
4.05504130686713	-14.9100744513212\\
3.70306613151805	-14.5267382220446\\
-7.90814559017659	13.5956983999445\\
-15.0419234984666	-14.0782520575349\\
-16.1695138101636	-14.6675264376597\\
-10.6219303400254	-15.5085893703221\\
-7.67346246710014	6.08752852846665\\
-7.49121326176403	3.36695396279073\\
-10.6336395321349	-15.4749166668873\\
-10.6259109567712	-15.4646056528051\\
-7.19716029187842	-1.91502449491159\\
-27.1546580405901	-17.9030094030848\\
-10.3453052219756	-15.4159686674421\\
-7.49217575282512	-5.79615280636855\\
-8.8697769918779	-7.2499775688348\\
-10.2473792573238	-8.70380341448512\\
-11.6249804963766	-10.1576281769514\\
-13.0025817354293	-11.6114529394176\\
-14.3801829744821	-13.0652777018839\\
-15.998179609062	-14.1531435452398\\
-19.9885454306058	-15.7758518898881\\
-23.8598463995947	-17.0491403336705\\
-26.1702511933079	-17.4430465414739\\
-28.1616639205767	-18.2467133536907\\
-8.61670487577648	21.4389487387235\\
-8.14722408683625	16.2696922420956\\
-7.66992651641539	11.3915181102094\\
-7.11197440729678	6.64592638247629\\
-6.54731983726136	4.34123145183627\\
-6.97957745466793	2.10509692814054\\
-6.10178058020211	0.306452255513037\\
-6.91625406842146	-1.60101376008394\\
-6.82807882616942	-3.94404399520166\\
-7.22746500218367	-5.97490435244583\\
-12.6713716345465	-11.4657502917385\\
-15.8952167609959	-13.3864097017627\\
-20.6249986691045	-15.7701324066592\\
-22.0319367201122	-20.567260825273\\
-20.5068631650996	-20.0899759889424\\
-18.9382264090949	-19.6408355938052\\
-17.4520480746406	-19.0598013044861\\
-16.1630614820599	-18.5074739545772\\
-14.8370907724719	-18.0294563025665\\
-13.5833144869702	-17.5365037226147\\
-12.3421916064026	-17.0485808666851\\
-10.7441960291138	-16.2922503776598\\
-7.68514188964535	-13.9080174697612\\
19.8406247005144	-23.4869498544812\\
-8.06178009572795	-13.2675667236292\\
-8.30322100897077	15.791252574773\\
16.3558562691459	-21.8662018880498\\
-3.7155611110048	-11.3424343106177\\
-7.8341505103146	9.79060568098776\\
-7.62266195964312	6.75058310906889\\
-7.51330616621925	3.80061099591991\\
-7.25332398404084	1.06586970088825\\
-7.15793448110025	-1.7940154961958\\
-5.21143614610197	-6.08126763560362\\
-2.00448893837051	-13.399370893055\\
0.646399428374593	-15.5263604448082\\
4.38024241236086	-18.8885736803393\\
18.7154511043285	-24.352462481818\\
15.544506671766	-22.8544178242488\\
12.2614687211338	-21.1577743885492\\
9.75850424504543	-19.6174607435336\\
8.19336826190978	-18.6190248527601\\
6.77066125225252	-17.6201767609296\\
5.18388170082281	-16.5650776455297\\
3.82935105549824	-15.5705074309292\\
2.94936987814183	-14.6967702027245\\
2.50613777495938	-14.1431275392436\\
-6.45486923857351	-0.243784194671925\\
-5.50184403092438	-3.70685942973368\\
-4.76866216652713	-9.35017882526638\\
-2.56377237893135	-13.9485788037483\\
-0.682483437798979	-15.4089304236119\\
-20.5726840053565	-18.2301830277901\\
-16.4745688891964	-17.1185984901527\\
-13.0911661335007	-15.8593674882635\\
-10.4054866290411	-14.8036577194232\\
-9.20428019921458	-14.2402977900281\\
-8.31225694766388	-13.7824838677695\\
-9.2195575629898	24.6649149972418\\
-9.03692617154306	22.4911469142203\\
-8.89986054534209	20.164308921988\\
-8.6454293112562	17.8789160733857\\
-8.67652181793823	15.6495114095384\\
-8.33279421232555	13.484568203935\\
-8.3094738571762	11.3138353605569\\
-8.05542850069137	9.16709675539008\\
-7.9375337811377	7.02799155030877\\
-7.92964555125773	4.7639709918776\\
-7.62607888718124	0.397953967939337\\
-7.17996215028944	-3.63956873570829\\
-8.23176659801754	-7.58132106682918\\
-5.09228126446508	-10.9712048125967\\
-2.40936957578581	-14.4440010557903\\
-9.36577729636929	24.3551464205774\\
-9.04087742622269	21.7351792181848\\
-8.70042056568311	19.1536390378369\\
-8.22655078400027	17.1986407552552\\
-8.08535341688007	15.6739293407928\\
-7.90695892252801	13.4778238432021\\
-7.82550403747287	11.0468998004031\\
-7.73672548195475	8.62084914720159\\
-7.50744657508613	6.20097683092423\\
-7.40326268905046	3.81804900093049\\
-7.10613608561454	-0.299078502966402\\
-6.96422785480274	-3.78549229303807\\
-5.5659458008714	-4.73114811446757\\
-4.99381783034477	-8.03225256111152\\
-3.16827558348639	-12.5524316781836\\
-9.07768902944409	21.1669845817863\\
-8.68830389945559	18.9492046162593\\
-0.754709249137989	-14.9126030647838\\
13.2378334775081	-21.1755580599407\\
-8.06772836936582	13.9656404137865\\
9.40103101943474	-18.9531803090215\\
7.23510932381168	-17.4311472461673\\
4.74505586969357	-15.7820951566982\\
3.39235665608572	-14.1972419993194\\
-7.20120028755438	-0.254004075571821\\
-6.81750746862151	-4.14102560004915\\
-6.72025858875719	-5.35107721502938\\
-8.31092849373363	-6.87274253716164\\
-10.299264097243	-8.77482248923437\\
-13.4806027220551	-11.8181519997705\\
-8.88076161886525	21.6363714769962\\
-8.58374755253753	19.2639399463068\\
-8.41899021306629	17.2716621296246\\
-8.22985388897823	15.2994369690644\\
-8.36933964894214	13.07472866989\\
-8.01492385630247	10.5277441515384\\
-7.75618198209309	8.04420192253523\\
-7.28799323185037	3.24001416656922\\
-7.17346106220016	-1.53917085516197\\
-5.47932258616445	-4.69495996084469\\
-3.36251700301487	-11.9361405525561\\
-7.55437369331077	11.7938851285567\\
-7.19773430396307	8.84406638348675\\
-7.16365677048127	5.55319217118065\\
-6.48410522602709	3.08823603269364\\
2.9447054861779	-16.8884690299509\\
4.40815942390919	-17.2051088008089\\
5.89229088470822	-17.1659201613207\\
6.43698889101363	-17.1889821910607\\
8.18169792430032	-16.7253355792987\\
-8.38199350036268	13.4411393735784\\
-7.47404772667016	8.27740810738107\\
19.2620983072304	-24.3176735764509\\
16.791483927727	-23.1619253373403\\
-5.80427200723283	-4.18623629202934\\
-8.45690097438651	17.6649464314267\\
-4.79182456325623	-8.96547716016681\\
-3.76944527846652	-12.1559240395411\\
8.46396925537255	-18.344103661596\\
-7.77147091354823	9.33237414554314\\
-1.01767113535844	-14.9980946838539\\
3.58389174616144	-14.7512588775428\\
-6.70151847355794	1.90134266913464\\
-7.26506448196051	-2.02534551957718\\
-6.43020160896627	-4.61475483615276\\
-9.34530687668303	-7.82453876314285\\
-12.5988034786706	-10.7181121265315\\
-15.8523012926803	-13.6116865678604\\
-20.3629565567938	-15.7862882048363\\
-9.36367591474978	24.4778593144679\\
-8.59387642968652	18.2449793002588\\
-8.02133103981304	13.3857901085788\\
-7.66840208212067	7.6996388592434\\
-7.23713926583635	1.72425610837956\\
-7.16147742932977	0.515200766408093\\
-7.15311772228559	-1.66709779183508\\
-7.05867449957803	-3.6572641907535\\
-6.99043457492343	-4.65264911813603\\
-7.69233640514971	-6.17632058020776\\
-9.39942137894281	-7.97566747074856\\
-11.1065063527359	-9.77501436128937\\
-12.8135925984067	-11.5743625924484\\
-14.6457678504384	-12.9699477520294\\
-16.8074245322915	-14.2513160539041\\
-19.4850789220676	-15.4748863117589\\
-22.0994114788569	-16.2270078531705\\
-24.8269064704091	-17.1030194608986\\
-27.7101058377098	-17.6578459289664\\
-32.2427331780894	-20.81525766983\\
-29.5438776382624	-20.4711760098786\\
-26.1491734693053	-19.945516195368\\
-24.7567988411016	-19.6235197646475\\
-23.2510537297883	-19.3538149264231\\
-21.9851299282285	-19.1005230334535\\
-20.7859330718501	-18.8672139224424\\
-19.5389413302087	-18.5986075122667\\
-18.3281950827662	-18.1725849729856\\
-17.1727966816043	-17.8981079429169\\
-16.0645256351349	-17.4539488789415\\
-15.0803410878045	-17.2003441756898\\
-14.0561344467793	-16.8162890232966\\
-13.207422464927	-16.338165877161\\
-12.4254213122021	-16.0264236241767\\
-11.7519040289182	-15.6811324892883\\
-11.1227556773729	-15.4516830226391\\
-10.6174779207229	-14.9589998560815\\
-10.1690704352415	-14.7584917147541\\
-9.77234068792615	-14.4755455265468\\
-9.44924350734157	-14.2436205406819\\
-9.29081895093557	-14.1115581463744\\
-9.18449575819944	-14.0305413399717\\
-8.20320519019668	13.7107561006543\\
-8.12755163514653	13.0342292428971\\
-8.11213015574264	12.5033972009683\\
-8.02934247898485	11.8301929033162\\
-8.00223408850955	11.0563249845231\\
-7.93272195227026	9.97981723141299\\
-7.79145936560338	8.86395285314179\\
-9.2544384661175	-14.0819952282319\\
-9.26406329817795	-14.0674461921971\\
-7.63015044442165	5.62156868772402\\
-7.51644211737062	4.47475392035867\\
-7.45597910244503	3.25818030892122\\
-9.2231204236047	23.8701319380883\\
-7.23022940368939	-0.581602091251966\\
-7.11801101069941	-1.06725974145943\\
-9.19853337975186	-14.0031143791373\\
-8.91129744734244	21.2102422894601\\
-7.13135745479948	-2.5139044544984\\
-8.9128954627289	-13.744723274611\\
-8.471787944802	19.6738999355681\\
-7.0444697620544	-3.92611184079961\\
-8.47307764258629	-13.4157908693005\\
-8.51795569777287	18.1087034505762\\
-6.97949727459063	-4.77837401690417\\
-7.92917838048637	-12.5315328131429\\
-8.35438768114795	16.3381939454635\\
-6.9716595812827	-5.37830086573665\\
-6.82334679365581	-12.0952554108702\\
-6.76500805875587	-11.851827588894\\
-8.27833243643045	14.0364844162355\\
-8.25106295782902	-7.51755603503965\\
-6.64048677523943	-11.5392286586152\\
-8.18319876196645	12.325479423067\\
-9.85616418935613	-9.08104226091027\\
-10.4580762542591	-9.66734872194621\\
-5.67063172116383	-10.7654213167795\\
-21.647679599427	-18.7249229986977\\
-7.98145899190324	9.37508087429104\\
-12.6650895506891	-11.8171414088528\\
-19.4949398480044	-18.0134937095396\\
-7.89775202265135	7.7077374470386\\
-14.2475515147485	-13.130640668947\\
-16.6774990163649	-17.7576121159858\\
-16.04965734752	-17.3737123989791\\
-7.64449802851483	5.56613017971856\\
-16.4503652057437	-14.0463500450842\\
-14.0900184721838	-16.9345120057374\\
-13.3232795832862	-16.7474758659658\\
-7.54185848138016	3.34652620946084\\
-19.4653079720517	-15.2432569161838\\
-11.7587694397151	-16.0019432751571\\
-7.53270502795977	1.73559314348138\\
-21.6522488156086	-16.011263489406\\
-10.5959678987445	-15.7097981966277\\
-7.35916197675034	0.157630082844896\\
-23.9618385958765	-16.6685641233106\\
-11.5158686190195	-15.6662894096553\\
-7.34878897889067	-1.35214436097055\\
-25.9578845701408	-16.962966937072\\
-10.4943613111611	-16.0822407250513\\
-7.13231822503953	-2.97835246032029\\
-27.7544642320598	-17.76716933865\\
-9.65052329406699	-15.9194465808958\\
-8.11524207591442	-16.1976415819521\\
-8.48339647502133	-15.8136305632717\\
-6.64345210433029	-5.01577391194989\\
-7.22953713343313	-6.14427053708483\\
-8.55433363053516	-7.51215659637592\\
-9.8791301276372	-8.88004265566702\\
-11.2039266247392	-10.2479287149581\\
-12.5287241088918	-11.6158157934039\\
-13.8535206059938	-12.983701852695\\
-15.3158562995794	-13.5559795429036\\
-16.7036194652806	-14.2958153447313\\
-18.5345015564591	-15.1063867703703\\
-20.9451333979613	-15.9399419114585\\
-23.0371786956678	-16.5644675327887\\
-24.9476204910862	-17.1442301094933\\
-26.6507709867246	-17.3970154137735\\
-28.1633635460682	-17.958508081743\\
-32.3397221390842	-21.4223941528751\\
-30.102322116549	-21.1260154052535\\
-27.9913419539845	-20.771617419957\\
-25.7416745604211	-20.4594282101703\\
-23.855564754193	-20.1047262455228\\
-21.6167934300729	-19.6560741093366\\
-19.5734456933849	-19.086264384828\\
-17.3142754487787	-18.5073752856931\\
-15.2237670822155	-17.6660369763161\\
-13.5113367591705	-16.8034631487211\\
-11.5314221962894	-15.9204882246215\\
-9.91513608118853	-14.7414694963713\\
-8.48174193284496	-13.5186237848034\\
-7.29064935095327	-12.0252825510128\\
-5.82068199680749	-10.8044535355121\\
-8.73811099223633	-14.4806979411107\\
-28.9773462378373	-20.1551323901606\\
-25.9259585172716	-19.5885772095501\\
-8.78504775094609	19.9153039793661\\
-8.68897560246817	18.3733505963046\\
-31.7792790509945	-21.016910797908\\
-18.7169390881761	-17.7074727829941\\
-8.29675774571847	13.9673169000535\\
-28.2032800113293	-20.4002742511577\\
-15.6373801127934	-16.7087887631762\\
-7.78758939716205	8.81902686241227\\
-7.62312721238507	6.85904670224232\\
-23.7678102538856	-19.8702376626881\\
-12.077523385243	-15.1738016527644\\
-7.25151288726656	1.90716091980084\\
-20.5743959011506	-19.2392206440006\\
-10.4929187471271	-14.3466325739695\\
-5.37092068762125	-2.63962442723483\\
-17.3085658866746	-18.218729336333\\
-4.89529559287138	-4.42777609524942\\
19.7043979961906	-26.8517457108339\\
-7.92708200943455	-12.594547029729\\
-1.99022295659622	-12.3796452251946\\
-12.7056060798662	-16.7472735857288\\
-7.16867144643625	-11.6446995056444\\
-5.97347800284518	-11.1166454138216\\
-9.15719314998363	24.5398124365443\\
-9.03760724459247	23.402865910458\\
-8.54660830843279	21.2480073963323\\
4.15558038385108	-18.4518120693374\\
-9.48451428418824	-15.4131750526753\\
-8.27297630406599	15.7423056276169\\
-9.38998440165835	-15.3934596159169\\
-9.40939776820353	-15.4277144704185\\
-7.94149438868685	10.1087847041335\\
-18.330817247849	-18.7238746868173\\
-17.0855537509633	-18.1683028674998\\
-7.67726943295717	6.31863280744942\\
-7.59473553637635	5.55959947111576\\
-14.7054112906256	-17.284177478842\\
-7.54246532720761	3.80001664637955\\
-13.9845260022485	-17.2147148569423\\
-8.77972340584517	18.4768644139023\\
-9.27961849599849	-15.4142214312051\\
-7.32843422417433	1.51845707618754\\
-7.28547027518454	1.10547409666726\\
-7.25886473405465	0.6270383403672\\
-30.5660002244352	-20.6355812546843\\
-25.0698940244743	-19.6396823463785\\
-20.3454982151299	-18.6169338432176\\
-16.7189230239677	-17.6294688108537\\
20.9451199618682	-25.5243339796358\\
18.2450498599265	-24.2603264358767\\
15.5101039720046	-22.9167708332155\\
12.9139282123536	-21.6821551028797\\
10.8239947366809	-20.3318007994437\\
9.34044643921905	-19.2155163041627\\
7.59915096369399	-18.1232601606026\\
5.35843771174414	-16.5417220803101\\
3.53039950252915	-15.3746634487449\\
1.805193321552	-14.289293899666\\
0.0600419926173643	-13.2377825969045\\
-9.25910630178997	-14.849271530366\\
-9.12560627820907	-14.7779632874116\\
-8.25182543253761	-14.2820247854312\\
-7.51499569989203	-13.5283721862697\\
-6.88476185670396	-13.0770333564228\\
-6.17185096364791	-12.5963834654073\\
-5.62550757633308	-12.0581184236891\\
-5.16639291220347	-11.1734122114261\\
-5.13923058323446	-10.6115444267684\\
-28.0674365676176	-17.9492932612336\\
-28.0016764313662	-17.9371999115854\\
-27.9359163054295	-17.925106563834\\
-27.8736172458102	-17.9136497093675\\
-27.740770328081	-17.8892190387915\\
-23.7514812481751	-18.8383952996743\\
-17.3381168941634	-17.2376450404901\\
-13.5182207505329	-16.0589960778047\\
-10.6909940861009	-15.3939254485353\\
-9.92487712103954	-15.1978652205916\\
-9.23472650559548	-15.3547211614101\\
-8.93805942035393	-15.2606939625964\\
-8.41096732582206	-15.4707102407623\\
-8.11009085336887	-15.8263646105895\\
-7.986483763008	-16.3422834183316\\
17.5522929481162	-22.1031135892478\\
14.6521482887356	-20.6719770064018\\
11.816956189579	-19.135110450921\\
9.19997249824283	-17.3513312879751\\
17.9602488592391	-23.6907102522803\\
13.288132357237	-21.7257952394114\\
10.6028383280251	-20.3140022763823\\
6.50860647058774	-17.4559617208502\\
};
\end{axis}

==> img/Runtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.4 \textwidth,
height=1.0cm,
at={(0.0cm,0.0cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=450,
x label style={at={(axis description cs:0.5,0.1)}},
xlabel={Sequence Time in s},
ymin=0,
ymax=8,
y label style={at={(axis description cs:0.10,0.45)}},
ytick = {0,2,4,6,8},
ylabel={$t_\text{calc}$ in ms},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	4.793\\
0.160673	0.248\\
0.319057	0.273\\
0.479455	0.269\\
0.639626	2.243\\
0.800043	0.317\\
0.960456	0.699\\
1.118616	0.795\\
1.279257	0.706\\
1.440436	0.633\\
1.600978	0.622\\
1.761225	0.624\\
1.92187	0.732\\
2.082291	0.338\\
2.242645	0.337\\
2.402059	0.321\\
2.56198	0.326\\
2.722355	0.296\\
2.882009	0.282\\
3.042494	0.322\\
3.202092	0.224\\
3.362979	0.273\\
3.521887	0.31\\
3.680972	0.337\\
3.841925	0.374\\
4.001851	0.372\\
4.16174	0.307\\
4.321405	0.279\\
4.481051	0.403\\
4.641456	0.393\\
4.80211	0.502\\
4.96152	0.314\\
5.122351	0.554\\
5.281314	0.378\\
5.441968	0.269\\
5.602242	0.318\\
5.761544	0.308\\
5.921585	0.334\\
6.081845	0.348\\
6.240974	0.325\\
6.401907	0.347\\
6.562318	0.36\\
6.720997	0.312\\
6.882109	0.261\\
7.04228	0.307\\
7.20218	0.403\\
7.361014	0.124\\
7.521216	0.136\\
7.682889	0.099\\
7.842479	0.103\\
8.001201	0.098\\
8.161845	0.148\\
8.322245	0.178\\
8.481913	0.372\\
8.641303	0.376\\
8.801452	0.293\\
8.961361	0.269\\
9.122106	0.17\\
9.281912	0.402\\
9.442071	0.731\\
9.601684	0.405\\
9.761627	0.451\\
9.921774	0.457\\
10.080951	0.675\\
10.241099	0.555\\
10.402263	0.459\\
10.561888	0.471\\
10.722574	0.493\\
10.883215	0.601\\
11.043103	0.669\\
11.20174	0.671\\
11.362362	0.571\\
11.521826	0.562\\
11.68223	0.451\\
11.841814	0.515\\
12.001968	0.569\\
12.161438	0.599\\
12.322103	0.716\\
12.481015	0.647\\
12.641654	0.693\\
12.801054	0.68\\
12.960475	0.744\\
13.120877	0.699\\
13.28101	0.691\\
13.441922	0.701\\
13.601344	0.799\\
13.761751	0.816\\
13.922137	0.776\\
14.082228	0.787\\
14.241646	0.707\\
14.401782	0.698\\
14.561997	0.702\\
14.72188	0.694\\
14.881561	0.712\\
15.04217	0.718\\
15.201873	0.839\\
15.361764	0.839\\
15.522146	0.855\\
15.6821	0.848\\
15.841997	0.77\\
16.001343	0.707\\
16.162805	0.803\\
16.322216	0.838\\
16.482354	0.799\\
16.64123	1.129\\
16.801168	0.807\\
16.962318	0.976\\
17.122479	0.856\\
17.282135	0.905\\
17.442759	0.956\\
17.601711	0.974\\
17.762114	0.975\\
17.921029	0.927\\
18.082071	0.905\\
18.24156	0.853\\
18.402217	0.959\\
18.561631	0.764\\
18.72227	0.749\\
18.88242	0.728\\
19.042308	0.732\\
19.201445	0.766\\
19.361643	0.726\\
19.52079	0.737\\
19.681657	0.719\\
19.84285	0.709\\
20.001939	0.817\\
20.162908	0.817\\
20.322054	0.919\\
20.481465	0.874\\
20.641628	1.021\\
20.802021	0.91\\
20.962173	0.873\\
21.121502	0.762\\
21.282247	0.762\\
21.44117	1.115\\
21.60104	0.785\\
21.761936	1.127\\
21.92161	0.963\\
22.081998	0.819\\
22.242146	0.832\\
22.402252	0.82\\
22.561716	0.923\\
22.722899	0.91\\
22.882524	0.972\\
23.041691	1.057\\
23.201581	1.111\\
23.361731	1.113\\
23.522392	1.112\\
23.682293	1.182\\
23.842452	1.263\\
24.00236	1.361\\
24.163263	1.722\\
24.324159	1.912\\
24.483338	1.992\\
24.641251	2.12\\
24.801339	2.207\\
24.96156	2.878\\
25.121302	3.619\\
25.282863	4.283\\
25.442027	4.37\\
25.601635	1.21\\
25.761369	4.133\\
25.921346	3.898\\
26.082726	2.845\\
26.24306	2.15\\
26.404461	1.356\\
26.562522	0.921\\
26.72173	0.695\\
26.881097	0.863\\
27.041274	0.942\\
27.201443	1.531\\
27.362083	2.343\\
27.521983	2.474\\
27.682134	2.837\\
27.841539	2.747\\
28.001585	2.506\\
28.1621	2.368\\
28.322252	2.054\\
28.482155	1.706\\
28.642314	1.331\\
28.801461	1.202\\
28.96237	1.149\\
29.121581	1.12\\
29.282427	1.1\\
29.441836	0.793\\
29.602496	0.787\\
29.762885	0.788\\
29.92174	0.668\\
30.082949	0.628\\
30.243559	0.523\\
30.401958	0.459\\
30.561919	0.758\\
30.723597	0.61\\
30.882984	0.514\\
31.043645	0.443\\
31.202037	0.449\\
31.361436	0.364\\
31.521292	0.516\\
31.681499	0.468\\
31.841868	0.516\\
32.001814	0.362\\
32.161966	0.491\\
32.322606	0.489\\
32.481014	0.557\\
32.641166	0.478\\
32.802101	0.384\\
32.961226	0.5\\
33.122156	0.388\\
33.28127	0.384\\
33.440745	0.391\\
33.602356	0.393\\
33.762251	0.377\\
33.922128	0.368\\
34.08255	0.319\\
34.242203	0.426\\
34.401821	0.401\\
34.562508	0.391\\
34.721903	0.365\\
34.88197	0.365\\
35.042462	0.393\\
35.202134	0.378\\
35.362522	0.377\\
35.521937	0.411\\
35.681085	0.443\\
35.841744	0.442\\
36.00189	0.853\\
36.161046	0.538\\
36.321214	0.753\\
36.480867	0.595\\
36.640261	0.631\\
36.8007	0.628\\
36.960074	0.759\\
37.119614	0.76\\
37.279638	0.954\\
37.439826	0.879\\
37.598207	1.153\\
37.759126	1.298\\
37.920452	0.995\\
38.081657	1.271\\
38.24209	1.131\\
38.402729	0.812\\
38.562884	0.828\\
38.722018	0.822\\
38.881693	0.736\\
39.041565	0.819\\
39.200512	0.849\\
39.360121	0.864\\
39.520033	0.98\\
39.678963	0.961\\
39.840401	1.128\\
39.999283	1.105\\
40.160672	0.973\\
40.321788	1.023\\
40.481471	1.013\\
40.641138	0.843\\
40.800548	0.968\\
40.959813	1.078\\
41.120075	1.238\\
41.28124	1.567\\
41.441391	1.772\\
41.603297	1.485\\
41.7631	1.192\\
41.923088	0.829\\
42.083027	0.727\\
42.2414	0.732\\
42.402051	0.742\\
42.562203	0.915\\
42.722602	0.983\\
42.883022	0.98\\
43.042906	0.839\\
43.20231	1.042\\
43.361715	0.231\\
43.522374	0.548\\
43.682777	0.678\\
43.842681	0.518\\
44.001772	0.537\\
44.162745	0.571\\
44.323389	0.331\\
44.481793	0.751\\
44.641706	0.523\\
44.80184	0.617\\
44.962006	0.56\\
45.121161	0.458\\
45.281272	0.542\\
45.441854	0.539\\
45.602369	0.527\\
45.762538	0.412\\
45.921881	0.528\\
46.081087	0.396\\
46.241985	0.426\\
46.401893	0.422\\
46.561233	0.829\\
46.721953	0.464\\
46.882858	0.432\\
47.041755	0.428\\
47.203161	0.434\\
47.363318	0.428\\
47.522709	0.43\\
47.681635	0.43\\
47.842779	0.434\\
48.001931	0.443\\
48.162117	0.445\\
48.321499	0.16\\
48.481599	0.214\\
48.64279	0.447\\
48.801729	0.459\\
48.961866	0.455\\
49.123021	0.455\\
49.281669	0.458\\
49.442075	0.463\\
49.601477	0.574\\
49.761646	0.463\\
49.921996	0.815\\
50.082434	0.485\\
50.241834	0.49\\
50.400983	0.204\\
50.561398	0.221\\
50.721733	0.59\\
50.881857	0.532\\
51.041213	0.531\\
51.201596	0.54\\
51.362604	0.51\\
51.522293	0.492\\
51.681706	0.488\\
51.841071	0.475\\
52.001497	0.455\\
52.161673	0.475\\
52.322515	0.486\\
52.482224	0.476\\
52.641884	0.477\\
52.801758	0.486\\
52.961695	0.506\\
53.122088	0.67\\
53.282498	0.546\\
53.442661	0.554\\
53.603574	0.593\\
53.762482	0.647\\
53.922863	0.877\\
54.083027	0.674\\
54.243181	0.721\\
54.402081	0.71\\
54.562249	0.729\\
54.721857	0.922\\
54.881053	0.885\\
55.0407	0.613\\
55.20061	0.634\\
55.361725	0.723\\
55.519906	1.086\\
55.681194	1.146\\
55.840961	0.717\\
56.001136	1.282\\
56.161306	1.269\\
56.322699	1.234\\
56.482742	1.293\\
56.646021	1.143\\
56.802092	0.984\\
56.962296	0.873\\
57.122204	0.836\\
57.282113	0.929\\
57.442454	0.755\\
57.602131	0.707\\
57.762318	0.723\\
57.921881	0.586\\
58.082885	0.543\\
58.242771	0.296\\
58.401676	0.311\\
58.561848	0.626\\
58.722236	0.693\\
58.882894	0.554\\
59.04255	0.409\\
59.203713	0.562\\
59.362856	0.659\\
59.522005	0.578\\
59.682146	0.534\\
59.842307	0.45\\
60.002211	0.834\\
60.161633	0.563\\
60.322234	0.522\\
60.482179	0.554\\
60.642306	0.414\\
60.801998	0.545\\
60.961661	0.856\\
61.121797	0.773\\
61.283457	0.747\\
61.442585	0.692\\
61.602763	0.585\\
61.761664	0.341\\
61.921571	0.513\\
62.082462	0.402\\
62.242112	0.623\\
62.402264	0.58\\
62.561675	0.658\\
62.72208	0.667\\
62.881223	0.68\\
63.042389	0.618\\
63.201791	0.462\\
63.36069	0.48\\
63.520571	0.515\\
63.678989	0.608\\
63.838637	0.641\\
63.997671	0.705\\
64.156483	0.775\\
64.315365	0.782\\
64.475756	0.883\\
64.635105	0.856\\
64.796091	1.015\\
64.956513	1.164\\
65.116673	0.53\\
65.27605	0.287\\
65.437435	0.277\\
65.597635	0.59\\
65.76025	0.605\\
65.921665	0.542\\
66.082563	0.578\\
66.242225	0.84\\
66.402625	1.005\\
66.562776	0.69\\
66.722941	1.261\\
66.881574	1.279\\
67.042987	0.719\\
67.20341	0.709\\
67.363609	0.693\\
67.521966	0.615\\
67.682856	0.527\\
67.841779	0.501\\
68.001856	0.495\\
68.163074	0.492\\
68.322489	0.466\\
68.482377	0.439\\
68.641552	0.482\\
68.802687	0.497\\
68.962838	0.474\\
69.123103	0.223\\
69.282124	0.289\\
69.442051	0.262\\
69.602464	0.286\\
69.761811	0.267\\
69.922006	0.575\\
70.082883	0.172\\
70.24282	0.239\\
70.401944	0.325\\
70.563352	0.596\\
70.723784	0.908\\
70.883426	0.559\\
71.04284	0.565\\
71.203495	0.544\\
71.363111	0.557\\
71.522834	0.573\\
71.682708	0.581\\
71.841808	0.595\\
72.002278	0.417\\
72.162172	0.578\\
72.322102	0.56\\
72.481359	0.523\\
72.642379	0.302\\
72.802275	0.344\\
72.962433	0.336\\
73.122603	0.345\\
73.282255	0.351\\
73.441653	0.697\\
73.602053	0.696\\
73.761941	0.65\\
73.921621	0.622\\
74.082259	0.63\\
74.243134	0.685\\
74.40208	0.667\\
74.562227	0.696\\
74.723111	0.744\\
74.882778	0.741\\
75.041932	0.751\\
75.202112	0.763\\
75.362493	0.919\\
75.522192	0.946\\
75.68281	1.094\\
75.842962	1.303\\
76.002059	1.262\\
76.162223	1.365\\
76.32265	1.654\\
76.482272	1.678\\
76.643235	1.777\\
76.803126	1.86\\
76.961932	1.562\\
77.123194	2.398\\
77.283081	2.393\\
77.442232	1.484\\
77.60164	2.227\\
77.76051	1.55\\
77.920195	1.194\\
78.079096	0.75\\
78.238715	0.544\\
78.398576	0.602\\
78.557541	0.545\\
78.717673	0.485\\
78.876852	0.353\\
79.036283	0.358\\
79.197381	0.145\\
79.358313	0.183\\
79.517509	0.189\\
79.678158	0.237\\
79.838797	0.847\\
80.000719	0.41\\
80.161862	0.507\\
80.322213	0.597\\
80.48252	0.694\\
80.642223	0.59\\
80.803218	0.804\\
80.962133	0.697\\
81.122212	0.769\\
81.282188	0.618\\
81.442267	0.611\\
81.60299	0.657\\
81.762093	0.648\\
81.922548	0.674\\
82.08245	0.704\\
82.241615	0.761\\
82.403273	0.875\\
82.562428	1.008\\
82.721772	1.003\\
82.881688	1.004\\
83.041919	0.874\\
83.202003	1.038\\
83.361935	1.443\\
83.522319	1.241\\
83.682241	1.259\\
83.842664	1.084\\
84.002314	0.439\\
84.162215	0.494\\
84.321551	0.637\\
84.48177	0.742\\
84.641922	0.542\\
84.802328	0.547\\
84.962745	0.57\\
85.122625	0.17\\
85.281771	0.576\\
85.442184	0.607\\
85.60259	0.705\\
85.76274	0.937\\
85.921656	0.917\\
86.082311	0.825\\
86.242455	0.761\\
86.401361	1.026\\
86.561746	0.908\\
86.722186	0.777\\
86.882071	0.629\\
87.043219	0.589\\
87.203662	0.48\\
87.363013	0.47\\
87.523711	0.131\\
87.683907	0.564\\
87.843507	0.511\\
88.003913	0.543\\
88.162583	0.56\\
88.321972	0.568\\
88.480876	0.666\\
88.641278	0.624\\
88.800398	0.624\\
88.961082	0.778\\
89.121486	0.73\\
89.281404	1.016\\
89.440759	1.061\\
89.600746	1.139\\
89.76113	1.194\\
89.921549	1.191\\
90.081695	1.423\\
90.243341	1.443\\
90.403015	1.417\\
90.564133	1.362\\
90.722776	1.332\\
90.882678	1.337\\
91.042331	1.263\\
91.20223	1.012\\
91.362886	0.913\\
91.52228	0.918\\
91.683209	0.715\\
91.842864	0.656\\
92.002496	0.685\\
92.162142	0.688\\
92.322806	0.639\\
92.482712	0.739\\
92.642876	0.865\\
92.801977	0.622\\
92.962677	0.464\\
93.122358	0.461\\
93.281929	0.603\\
93.442382	0.478\\
93.602488	0.533\\
93.762582	0.533\\
93.9227	0.523\\
94.08376	0.526\\
94.242655	0.529\\
94.402319	0.554\\
94.563481	0.541\\
94.723382	0.532\\
94.883531	0.26\\
95.042934	0.404\\
95.202852	0.549\\
95.362489	0.583\\
95.523137	0.204\\
95.683543	0.786\\
95.842144	0.476\\
96.002317	0.822\\
96.162511	0.767\\
96.322677	0.718\\
96.48232	0.675\\
96.643183	1.151\\
96.803378	0.973\\
96.963543	0.959\\
97.123167	0.684\\
97.281584	0.497\\
97.442233	0.442\\
97.602649	0.352\\
97.762562	0.385\\
97.922147	0.412\\
98.082127	0.404\\
98.242719	0.51\\
98.402103	0.446\\
98.56306	0.855\\
98.723948	0.172\\
98.882111	0.194\\
99.043038	0.226\\
99.201626	0.278\\
99.36233	0.296\\
99.52247	0.336\\
99.68264	0.251\\
99.842073	0.416\\
100.00242	0.46\\
100.162609	0.317\\
100.323264	0.427\\
100.482379	0.615\\
100.642507	0.796\\
100.802225	0.64\\
100.962567	1.172\\
101.122462	1.128\\
101.282896	0.352\\
101.441847	0.271\\
101.602489	0.197\\
101.762424	0.371\\
101.922559	0.406\\
102.083468	0.37\\
102.243023	0.301\\
102.404773	0.46\\
102.56451	0.345\\
102.72326	0.323\\
102.883976	0.307\\
103.042395	0.755\\
103.202538	0.311\\
103.361164	0.33\\
103.520758	0.349\\
103.681447	0.357\\
103.84141	0.334\\
104.002039	0.61\\
104.161448	0.417\\
104.321296	0.335\\
104.480477	0.337\\
104.640898	0.347\\
104.802353	0.342\\
104.962735	0.322\\
105.122893	0.092\\
105.282989	0.113\\
105.443877	0.242\\
105.602612	0.319\\
105.763	0.304\\
105.922639	0.303\\
106.082503	0.76\\
106.243736	0.341\\
106.403884	0.346\\
106.563311	0.327\\
106.723958	0.302\\
106.88229	0.303\\
107.042764	0.293\\
107.202175	0.5\\
107.361565	0.488\\
107.521478	0.115\\
107.681879	0.132\\
107.841776	0.337\\
108.002419	0.415\\
108.16178	0.382\\
108.321212	0.517\\
108.481889	0.383\\
108.639732	0.386\\
108.799505	0.397\\
108.961125	0.415\\
109.120783	0.377\\
109.281925	0.405\\
109.441325	0.55\\
109.600741	0.39\\
109.760834	0.48\\
109.919914	0.427\\
110.079644	0.099\\
110.238796	0.146\\
110.398928	0.766\\
110.557583	0.415\\
110.71699	0.467\\
110.874851	0.307\\
111.034227	0.723\\
111.193571	0.519\\
111.354617	0.321\\
111.514229	0.37\\
111.674147	0.355\\
111.835346	0.297\\
111.995986	0.31\\
112.157639	0.296\\
112.319795	0.297\\
112.481925	0.364\\
112.642837	0.544\\
112.803251	0.357\\
112.963136	0.357\\
113.122322	0.369\\
113.28241	0.384\\
113.443137	0.381\\
113.602526	0.131\\
113.76237	0.203\\
113.922575	0.457\\
114.082997	0.505\\
114.24218	0.533\\
114.403238	0.541\\
114.562376	0.598\\
114.721888	0.597\\
114.882251	0.58\\
115.042676	0.612\\
115.201822	0.64\\
115.361924	0.529\\
115.522088	0.437\\
115.683045	0.333\\
115.843437	0.301\\
116.002331	0.504\\
116.162504	0.5\\
116.322641	0.502\\
116.48255	0.359\\
116.64346	0.182\\
116.802855	0.698\\
116.963268	0.648\\
117.123663	0.668\\
117.283573	0.557\\
117.44419	0.509\\
117.603342	0.429\\
117.762051	0.426\\
117.922931	0.483\\
118.083047	0.472\\
118.242749	0.51\\
118.402527	0.536\\
118.562299	0.806\\
118.721705	0.575\\
118.882052	0.637\\
119.042511	0.201\\
119.20267	0.795\\
119.36232	0.815\\
119.522717	0.785\\
119.682621	0.782\\
119.842533	0.615\\
120.003455	0.474\\
120.163593	0.715\\
120.323513	0.811\\
120.482641	0.745\\
120.643771	0.703\\
120.802645	0.766\\
120.963847	0.855\\
121.122766	0.85\\
121.282931	1.117\\
121.442575	0.714\\
121.602983	0.974\\
121.763121	0.937\\
121.922981	0.615\\
122.083698	0.6\\
122.243594	0.656\\
122.403501	0.781\\
122.563099	1.139\\
122.722794	0.666\\
122.882456	0.473\\
123.043101	0.421\\
123.201767	0.407\\
123.361888	0.349\\
123.522567	0.304\\
123.682725	0.323\\
123.843852	0.617\\
124.004501	0.22\\
124.165217	0.355\\
124.325391	0.359\\
124.487545	0.403\\
124.645894	0.42\\
124.805037	0.442\\
124.964427	0.412\\
125.123803	0.422\\
125.283279	0.39\\
125.442661	0.384\\
125.60384	0.219\\
125.763957	0.38\\
125.923003	0.957\\
126.083547	0.444\\
126.243457	0.917\\
126.403079	0.452\\
126.562947	0.457\\
126.72265	0.492\\
126.882244	0.504\\
127.042472	0.523\\
127.202605	0.558\\
127.362012	0.583\\
127.521927	0.612\\
127.683342	0.643\\
127.842676	0.651\\
128.003103	0.643\\
128.16303	0.723\\
128.322708	0.689\\
128.482342	0.761\\
128.642965	0.756\\
128.80316	0.818\\
128.963303	0.917\\
129.121896	0.972\\
129.283355	1.128\\
129.442752	1.123\\
129.603145	1.197\\
129.763074	1.004\\
129.922497	1.181\\
130.082889	1.283\\
130.244289	1.1\\
130.403938	0.76\\
130.562617	0.653\\
130.723492	0.686\\
130.882638	0.598\\
131.042309	0.591\\
131.202705	0.712\\
131.363626	0.602\\
131.52424	0.679\\
131.683183	0.665\\
131.843081	0.75\\
132.002247	0.635\\
132.161875	0.832\\
132.322041	1.107\\
132.482444	1.026\\
132.642838	1.18\\
132.803779	1.25\\
132.963157	1.465\\
133.122313	1.573\\
133.282413	0.535\\
133.442873	0.597\\
133.602532	0.901\\
133.76268	0.743\\
133.922544	0.542\\
134.082478	0.434\\
134.24214	0.442\\
134.402293	0.451\\
134.562387	0.479\\
134.722875	0.52\\
134.882494	0.617\\
135.042399	0.624\\
135.202808	0.567\\
135.362449	0.569\\
135.523279	0.525\\
135.682704	0.555\\
135.843129	0.512\\
136.002826	0.677\\
136.161729	0.642\\
136.32262	0.588\\
136.481971	0.671\\
136.64295	0.612\\
136.802099	0.312\\
136.962754	0.304\\
137.123647	0.305\\
137.283563	0.304\\
137.443709	0.327\\
137.603125	0.678\\
137.762763	0.331\\
137.923426	0.402\\
138.083352	0.649\\
138.243234	0.299\\
138.403147	0.301\\
138.5633	0.309\\
138.724198	0.326\\
138.883877	0.469\\
139.043764	0.443\\
139.203413	0.519\\
139.363565	0.451\\
139.52297	0.327\\
139.68336	0.457\\
139.842048	0.402\\
140.002777	0.148\\
140.163081	0.314\\
140.322221	0.325\\
140.482862	0.295\\
140.642005	0.443\\
140.802965	0.302\\
140.963097	0.518\\
141.122252	0.305\\
141.282425	0.323\\
141.443312	0.299\\
141.60272	0.32\\
141.762866	0.325\\
141.923034	0.323\\
142.081834	0.466\\
142.244076	0.321\\
142.403428	0.32\\
142.562828	0.304\\
142.722005	0.322\\
142.883155	0.326\\
143.043089	0.37\\
143.203264	0.367\\
143.36288	0.328\\
143.523575	0.37\\
143.682688	0.344\\
143.842854	0.339\\
144.003266	0.327\\
144.163178	0.319\\
144.323074	0.3\\
144.482976	0.321\\
144.642571	0.407\\
144.802558	0.297\\
144.96345	0.303\\
145.123611	0.432\\
145.2835	0.404\\
145.443404	0.715\\
145.603073	0.425\\
145.763427	0.315\\
145.922593	0.304\\
146.082528	0.178\\
146.242427	0.297\\
146.40408	0.291\\
146.563489	0.297\\
146.723356	0.326\\
146.883533	0.335\\
147.043921	0.336\\
147.203073	0.337\\
147.362998	0.377\\
147.522913	0.338\\
147.683559	0.354\\
147.842709	0.349\\
148.003623	0.351\\
148.163031	0.36\\
148.322173	0.365\\
148.482317	0.36\\
148.64273	0.374\\
148.802613	0.362\\
148.962543	0.378\\
149.124475	0.38\\
149.283546	0.348\\
149.444232	0.345\\
149.602604	0.344\\
149.763062	0.348\\
149.923467	0.337\\
150.082872	0.338\\
150.243781	0.121\\
150.402926	0.328\\
150.563855	0.303\\
150.723746	0.322\\
150.884124	0.324\\
151.042255	0.301\\
151.202389	0.296\\
151.363108	0.329\\
151.522249	0.327\\
151.681912	0.321\\
151.843558	0.726\\
152.002449	0.308\\
152.162362	0.334\\
152.322555	0.347\\
152.483428	0.609\\
152.643441	0.322\\
152.802482	0.364\\
152.96315	0.334\\
153.122713	0.307\\
153.282669	0.329\\
153.442604	0.355\\
153.602702	0.084\\
153.763401	0.115\\
153.923028	0.197\\
154.083724	0.358\\
154.243337	0.354\\
154.40249	0.353\\
154.562932	0.36\\
154.722589	0.349\\
154.882478	0.36\\
155.042074	0.333\\
155.203281	0.395\\
155.363697	0.36\\
155.52235	0.349\\
155.682778	0.327\\
155.842928	0.344\\
156.003067	0.308\\
156.163463	0.326\\
156.322127	0.224\\
156.48252	0.307\\
156.642424	0.306\\
156.80287	0.332\\
156.962211	0.326\\
157.122662	0.308\\
157.282299	0.303\\
157.443193	0.35\\
157.602602	0.328\\
157.763257	0.302\\
157.923409	0.462\\
158.083328	0.299\\
158.242674	0.353\\
158.40306	0.323\\
158.563363	0.417\\
158.724455	0.434\\
158.883797	0.323\\
159.043487	0.306\\
159.204142	0.304\\
159.362528	0.299\\
159.523176	0.324\\
159.683107	0.326\\
159.84372	0.443\\
160.003162	0.104\\
160.162806	0.091\\
160.322726	0.087\\
160.482386	0.282\\
160.642724	0.15\\
160.802179	0.094\\
160.962297	0.099\\
161.122491	0.154\\
161.283392	0.135\\
161.443045	1.477\\
161.603168	0.098\\
161.762353	0.094\\
161.922268	0.091\\
162.082669	0.466\\
162.242818	0.301\\
162.403479	0.558\\
162.563128	0.521\\
162.722782	0.356\\
162.883157	0.374\\
163.043079	0.531\\
163.202229	0.365\\
163.362409	0.404\\
163.523047	0.44\\
163.683214	0.425\\
163.842599	0.433\\
164.001716	0.369\\
164.163146	0.496\\
164.322059	0.502\\
164.481982	0.406\\
164.642368	0.43\\
164.801516	0.603\\
164.961674	0.561\\
165.120271	0.428\\
165.280214	0.411\\
165.43937	0.427\\
165.598251	0.445\\
165.756943	0.407\\
165.917591	0.37\\
166.077512	0.51\\
166.236321	0.49\\
166.39603	0.617\\
166.555961	0.541\\
166.714006	0.516\\
166.873918	0.437\\
167.034335	0.432\\
167.193783	0.139\\
167.353933	0.462\\
167.51434	0.46\\
167.67444	0.486\\
167.835423	0.492\\
167.995063	0.501\\
168.153477	0.579\\
168.314174	0.541\\
168.47527	0.588\\
168.636184	0.665\\
168.796598	0.583\\
168.957772	0.652\\
169.117452	0.644\\
169.276855	0.772\\
169.43727	0.578\\
169.596637	0.548\\
169.75729	0.677\\
169.915939	0.495\\
170.077134	0.577\\
170.236088	0.572\\
170.397199	0.529\\
170.558144	0.614\\
170.718507	0.583\\
170.877923	0.623\\
171.039319	0.618\\
171.201467	0.711\\
171.362393	0.351\\
171.522003	0.776\\
171.68217	0.673\\
171.841063	0.615\\
172.000209	0.196\\
172.159559	0.255\\
172.320281	0.543\\
172.478458	0.554\\
172.638873	0.637\\
172.800514	0.603\\
172.962154	0.621\\
173.123287	0.928\\
173.28344	0.566\\
173.443366	0.632\\
173.603004	0.587\\
173.762597	0.572\\
173.923808	0.725\\
174.083721	0.198\\
174.24314	0.233\\
174.40323	0.37\\
174.563678	0.737\\
174.723345	0.649\\
174.883003	0.763\\
175.043419	0.706\\
175.20305	0.675\\
175.363173	0.71\\
175.524368	0.752\\
175.68385	0.81\\
175.842593	0.855\\
176.00331	0.92\\
176.16297	1.289\\
176.323379	1.124\\
176.48352	0.989\\
176.643582	1.011\\
176.80256	0.982\\
176.963549	1.199\\
177.123409	0.895\\
177.283727	0.804\\
177.443383	0.258\\
177.603464	0.275\\
177.763852	0.828\\
177.923485	0.603\\
178.083053	0.92\\
178.243736	0.478\\
178.40255	0.339\\
178.563761	1.306\\
178.72265	1.141\\
178.882786	1.475\\
179.042475	0.692\\
179.202323	0.446\\
179.362509	1.363\\
179.523695	0.858\\
179.683552	0.505\\
179.844996	0.37\\
180.004124	0.83\\
180.16325	0.554\\
180.324457	0.239\\
180.483092	0.26\\
180.64354	1.002\\
180.803391	0.68\\
180.962057	1.068\\
181.122418	0.567\\
181.282632	0.375\\
181.441751	1.076\\
181.601962	0.874\\
181.762322	0.479\\
181.921254	0.315\\
182.082417	0.316\\
182.243007	0.305\\
182.404422	0.957\\
182.563712	0.545\\
182.722621	0.42\\
182.882894	0.363\\
183.042792	1.12\\
183.203712	1.158\\
183.363101	0.906\\
183.523533	0.412\\
183.682937	0.247\\
183.843322	0.584\\
184.002943	0.42\\
184.163125	0.283\\
184.322784	0.279\\
184.48295	0.289\\
184.643091	0.79\\
184.802752	0.708\\
184.96291	1.074\\
185.122333	0.586\\
185.282468	0.316\\
185.443398	0.27\\
185.60323	0.22\\
185.762634	0.262\\
185.923318	0.797\\
186.083731	0.389\\
186.24388	0.241\\
186.403762	0.663\\
186.562434	0.669\\
186.722555	0.675\\
186.883245	0.698\\
187.042911	0.345\\
187.202804	0.236\\
187.362709	0.246\\
187.523624	0.257\\
187.682818	0.311\\
187.842923	0.368\\
188.002813	0.795\\
188.162978	0.98\\
188.324397	0.447\\
188.483545	0.291\\
188.642942	0.832\\
188.803056	0.549\\
188.962677	0.704\\
189.122881	0.377\\
189.28305	0.233\\
189.442707	0.239\\
189.602833	0.241\\
189.763012	0.283\\
189.924173	0.496\\
190.082806	0.65\\
190.242733	0.495\\
190.402876	0.348\\
190.564041	0.888\\
190.723414	1.007\\
190.884122	0.799\\
191.043928	0.42\\
191.204162	0.915\\
191.363328	0.958\\
191.524225	0.549\\
191.683645	1.075\\
191.844044	0.679\\
192.002647	0.502\\
192.161349	0.482\\
192.321761	0.532\\
192.481158	0.557\\
192.642488	0.568\\
192.802996	1.167\\
192.961375	0.683\\
193.121813	0.361\\
193.281723	0.643\\
193.441088	0.641\\
193.603238	0.306\\
193.763875	1.091\\
193.923706	0.813\\
194.083171	0.609\\
194.244077	0.508\\
194.403228	0.548\\
194.563652	0.536\\
194.723538	0.505\\
194.883907	0.54\\
195.04464	0.832\\
195.20403	0.215\\
195.364433	0.276\\
195.523572	0.341\\
195.682504	0.364\\
195.842638	0.284\\
196.00289	0.539\\
196.163464	0.297\\
196.323097	0.497\\
196.482282	0.433\\
196.641179	0.216\\
196.801593	0.443\\
196.961979	0.273\\
197.121908	0.492\\
197.283701	0.477\\
197.44491	0.368\\
197.604608	0.19\\
197.763473	0.199\\
197.924372	0.224\\
198.084265	0.443\\
198.244689	0.481\\
198.404075	0.53\\
198.56323	0.449\\
198.723385	0.286\\
198.883174	0.466\\
199.043569	0.528\\
199.203344	0.437\\
199.363501	0.423\\
199.522769	0.197\\
199.684028	0.531\\
199.842202	0.435\\
200.003361	0.217\\
200.162772	0.435\\
200.323909	0.265\\
200.483323	0.19\\
200.643981	0.472\\
200.803852	0.478\\
200.963542	0.249\\
201.1232	0.196\\
201.282931	0.181\\
201.442503	0.197\\
201.602896	0.281\\
201.763788	0.191\\
201.922959	0.216\\
202.083619	0.242\\
202.243527	0.326\\
202.402671	0.382\\
202.563494	0.452\\
202.722975	0.633\\
202.882637	0.517\\
203.042783	0.977\\
203.203658	0.843\\
203.362849	0.604\\
203.523746	0.56\\
203.682653	1.562\\
203.842559	1.695\\
204.003692	0.803\\
204.163107	0.44\\
204.323267	1.181\\
204.483419	0.306\\
204.643595	0.462\\
204.802983	0.752\\
204.963619	0.696\\
205.124551	0.805\\
205.283188	0.902\\
205.443852	1.025\\
205.603682	1.261\\
205.76315	1.244\\
205.923055	1.453\\
206.08346	1.219\\
206.242861	0.92\\
206.403777	1.026\\
206.563424	1.169\\
206.723543	1.31\\
206.883492	1.466\\
207.043886	1.387\\
207.203303	1.544\\
207.362945	1.793\\
207.524101	1.845\\
207.682497	1.65\\
207.842761	1.834\\
208.003554	1.798\\
208.163464	1.798\\
208.322862	1.755\\
208.483524	1.144\\
208.643427	0.862\\
208.802832	0.73\\
208.963228	0.725\\
209.123894	0.602\\
209.284035	1.016\\
209.443682	0.529\\
209.603597	0.53\\
209.763495	0.548\\
209.923381	0.543\\
210.08245	0.587\\
210.242706	0.721\\
210.403601	0.649\\
210.564016	0.746\\
210.723924	0.643\\
210.883591	0.94\\
211.042987	0.754\\
211.202896	0.746\\
211.363291	0.677\\
211.522926	0.704\\
211.68303	0.621\\
211.843238	0.649\\
212.003906	0.677\\
212.163776	0.743\\
212.323465	0.874\\
212.483622	1.045\\
212.643519	0.995\\
212.804178	0.865\\
212.963829	0.637\\
213.123459	0.791\\
213.28388	0.59\\
213.443049	0.536\\
213.602694	0.529\\
213.762842	0.531\\
213.922496	0.54\\
214.083401	0.549\\
214.243814	0.548\\
214.403222	0.523\\
214.563625	0.674\\
214.723273	0.643\\
214.883412	0.689\\
215.042827	0.527\\
215.202737	0.418\\
215.363385	0.566\\
215.522765	0.537\\
215.684652	0.529\\
215.843823	0.528\\
216.003505	0.715\\
216.163154	0.255\\
216.323782	0.229\\
216.482966	0.19\\
216.643875	0.426\\
216.803025	0.273\\
216.962688	0.288\\
217.122574	0.458\\
217.283455	0.867\\
217.443893	1.237\\
217.603559	0.666\\
217.763189	1.157\\
217.923611	1.168\\
218.083081	0.925\\
218.243645	0.836\\
218.402759	1.169\\
218.563208	1.208\\
218.723107	1.074\\
218.884025	1.412\\
219.044183	1.072\\
219.203329	1.162\\
219.36371	1.066\\
219.525133	1.142\\
219.684048	0.795\\
219.844466	1.165\\
220.004362	1.262\\
220.16373	1.175\\
220.324154	1.236\\
220.483492	1.163\\
220.643709	1.213\\
220.803867	1.178\\
220.963727	0.878\\
221.123931	1.089\\
221.283578	1.118\\
221.442459	0.745\\
221.602891	0.72\\
221.763806	0.727\\
221.923637	1.028\\
222.083542	1.044\\
222.243012	1.043\\
222.403153	1.13\\
222.563309	1.155\\
222.723233	1.26\\
222.882997	1.375\\
223.043021	1.535\\
223.20292	1.559\\
223.363019	1.689\\
223.52349	1.716\\
223.68364	1.387\\
223.843792	0.928\\
224.002947	1.364\\
224.163073	1.48\\
224.323002	1.431\\
224.482592	0.972\\
224.643564	0.754\\
224.803721	0.87\\
224.963621	0.77\\
225.123741	0.693\\
225.283065	0.729\\
225.443563	0.62\\
225.602731	0.619\\
225.763777	0.635\\
225.923546	0.669\\
226.082953	0.656\\
226.242847	0.667\\
226.402997	0.734\\
226.564393	0.506\\
226.723826	0.739\\
226.883742	0.651\\
227.043348	0.776\\
227.20353	1.219\\
227.362857	0.465\\
227.52335	0.812\\
227.682671	0.862\\
227.843561	1.139\\
228.003545	1.171\\
228.163202	1.431\\
228.324097	1.145\\
228.484005	1.231\\
228.644154	1.234\\
228.803755	1.311\\
228.963476	1.136\\
229.122599	0.843\\
229.283381	0.828\\
229.443181	0.779\\
229.603586	0.86\\
229.762852	0.781\\
229.923631	0.718\\
230.083537	0.779\\
230.243199	0.757\\
230.403852	0.99\\
230.563756	0.751\\
230.723648	1.021\\
230.88407	0.834\\
231.043983	0.866\\
231.203389	1.158\\
231.363239	2.057\\
231.5227	2.263\\
231.682172	1.481\\
231.842021	1.547\\
232.002676	1.708\\
232.16507	1.35\\
232.323402	1.166\\
232.483646	0.843\\
232.64377	1.321\\
232.804473	1.44\\
232.965862	1.225\\
233.125232	1.796\\
233.284912	1.825\\
233.445047	1.765\\
233.604901	1.608\\
233.763332	1.033\\
233.923233	0.836\\
234.084113	0.695\\
234.243261	0.813\\
234.403952	1.157\\
234.563555	0.535\\
234.723255	1.144\\
234.884675	1.235\\
235.042816	1.204\\
235.203722	1.073\\
235.363866	1.166\\
235.523256	0.736\\
235.684455	0.645\\
235.844334	0.744\\
236.00343	0.773\\
236.163396	0.903\\
236.323766	0.948\\
236.482698	0.868\\
236.643845	0.933\\
236.803506	0.962\\
236.963595	0.911\\
237.12332	0.676\\
237.283722	0.914\\
237.44387	0.931\\
237.603469	0.941\\
237.763678	0.997\\
237.923833	1.042\\
238.083994	0.8\\
238.243639	1.155\\
238.403586	1.215\\
238.563789	1.454\\
238.723874	1.468\\
238.883773	1.583\\
239.044178	1.322\\
239.202969	1.265\\
239.363761	1.787\\
239.523379	1.931\\
239.68324	1.504\\
239.842453	1.605\\
240.003352	1.671\\
240.163504	2.505\\
240.322917	2.039\\
240.483298	2.102\\
240.643722	2.384\\
240.803585	3.466\\
240.963552	3.846\\
241.123464	2.326\\
241.283565	4.45\\
241.442714	4.507\\
241.60218	4.802\\
241.762841	2.83\\
241.922494	3.199\\
242.08216	3.109\\
242.244576	3.21\\
242.404437	3.174\\
242.564797	3.534\\
242.723703	3.737\\
242.883886	3.909\\
243.044156	3.782\\
243.203951	3.598\\
243.365359	3.42\\
243.525035	5.888\\
243.682948	6.067\\
243.843536	3.511\\
244.003997	3.477\\
244.163139	6.099\\
244.322547	6.311\\
244.48345	6.426\\
244.643826	4.801\\
244.803243	4.565\\
244.963595	6.818\\
245.122264	3.881\\
245.280841	3.726\\
245.441595	3.389\\
245.602521	3.043\\
245.760313	2.691\\
245.920747	4.453\\
246.083224	4.453\\
246.242062	2.418\\
246.403262	2.315\\
246.562421	2.26\\
246.722807	2.327\\
246.882219	3.838\\
247.042115	3.922\\
247.201278	1.944\\
247.361442	1.951\\
247.520791	4.518\\
247.680985	4.812\\
247.840407	5.386\\
248.002076	3.508\\
248.161719	6.476\\
248.32261	4.583\\
248.483247	4.138\\
248.645438	5.475\\
248.805335	5.055\\
248.963956	2.786\\
249.124576	4.807\\
249.283009	4.42\\
249.444438	4.151\\
249.604074	3.285\\
249.763746	2.209\\
249.922813	3.06\\
250.083549	3.027\\
250.243941	1.728\\
250.403596	1.9\\
250.563225	3.778\\
250.723335	3.847\\
250.883301	2.091\\
251.04396	3.23\\
251.203367	2.935\\
251.364013	2.192\\
251.52392	1.581\\
251.68407	3.626\\
251.843723	3.293\\
252.003378	2.921\\
252.164033	2.765\\
252.323397	2.901\\
252.483338	2.938\\
252.643723	3.392\\
252.803143	2.961\\
252.96356	3.139\\
253.123178	3.225\\
253.283852	3.442\\
253.443511	3.601\\
253.604421	3.612\\
253.7643	3.817\\
253.924194	4.082\\
254.083988	4.236\\
254.243029	4.593\\
254.403685	5.197\\
254.563563	2.73\\
254.723241	1.93\\
254.883393	5.727\\
255.044044	4.939\\
255.20266	4.22\\
255.363877	3.854\\
255.523497	3.327\\
255.683669	3.235\\
255.843829	2.83\\
256.004222	2.69\\
256.164347	2.723\\
256.324791	2.599\\
256.484925	2.441\\
256.644846	2.304\\
256.803426	2.269\\
256.963897	1.813\\
257.123991	1.243\\
257.283951	0.865\\
257.444098	0.814\\
257.604262	0.267\\
257.763419	0.835\\
257.925073	0.86\\
258.083158	0.864\\
258.243141	0.885\\
258.404525	0.876\\
258.563933	0.896\\
258.724669	0.874\\
258.883977	0.884\\
259.043408	0.902\\
259.204282	1.062\\
259.363895	0.949\\
259.523367	1.02\\
259.683721	1.005\\
259.843632	1.035\\
260.004338	1.005\\
260.164483	1.009\\
260.32439	1.062\\
260.48352	1.315\\
260.643183	1.409\\
260.803084	1.492\\
260.962994	1.62\\
261.122396	1.569\\
261.28223	1.617\\
261.441707	1.578\\
261.601857	1.332\\
261.761516	1.372\\
261.922352	1.827\\
262.08181	1.574\\
262.241492	1.803\\
262.400418	2.133\\
262.560193	1.63\\
262.721959	1.336\\
262.881304	1.182\\
263.043516	1.257\\
263.203665	1.189\\
263.363562	0.985\\
263.524427	1.116\\
263.684049	0.895\\
263.844728	0.829\\
264.00367	0.744\\
264.163566	0.662\\
264.323716	0.634\\
264.483889	0.663\\
264.644045	0.724\\
264.803184	1.003\\
264.963456	0.927\\
265.124413	0.82\\
265.283646	1.09\\
265.443086	1.113\\
265.603065	0.758\\
265.763625	0.615\\
265.924381	0.568\\
266.08342	0.555\\
266.243815	0.519\\
266.403139	0.482\\
266.562614	0.511\\
266.721426	0.508\\
266.881366	0.524\\
267.039857	0.558\\
267.199984	0.579\\
267.358317	0.706\\
267.518798	0.786\\
267.678369	0.606\\
267.838356	0.63\\
267.998697	0.658\\
268.159106	0.72\\
268.318765	0.714\\
268.479726	0.873\\
268.640568	1.227\\
268.802549	1.408\\
268.963657	1.325\\
269.123301	1.064\\
269.284256	0.855\\
269.443154	0.881\\
269.604299	0.919\\
269.763212	0.827\\
269.924378	0.91\\
270.084016	0.602\\
270.24352	0.461\\
270.404589	0.46\\
270.563484	0.5\\
270.724147	0.494\\
270.883793	0.536\\
271.044463	0.436\\
271.203362	0.51\\
271.363517	0.522\\
271.52267	0.578\\
271.682812	0.567\\
271.841929	0.591\\
272.001122	0.655\\
272.161771	0.647\\
272.322442	0.68\\
272.48209	0.744\\
272.64124	0.753\\
272.80086	0.803\\
272.961303	0.953\\
273.11869	1.213\\
273.279706	1.308\\
273.436925	1.586\\
273.597324	1.448\\
273.75703	1.351\\
273.917191	1.204\\
274.076866	0.966\\
274.23611	0.838\\
274.395894	0.703\\
274.556543	0.674\\
274.717502	0.709\\
274.876817	0.669\\
275.038275	0.785\\
275.199177	1.018\\
275.360773	1.17\\
275.52046	0.997\\
275.680577	0.985\\
275.83997	0.913\\
275.999377	0.917\\
276.159275	0.756\\
276.318491	0.711\\
276.477641	0.729\\
276.637488	0.679\\
276.797713	0.711\\
276.958878	0.574\\
277.119734	0.683\\
277.27962	0.686\\
277.440579	0.869\\
277.601706	1.027\\
277.763923	0.962\\
277.923999	0.713\\
278.084213	0.623\\
278.2444	0.623\\
278.404773	0.568\\
278.564171	0.471\\
278.723269	0.428\\
278.883249	0.562\\
279.04365	0.434\\
279.203055	0.47\\
279.363444	0.527\\
279.52361	0.46\\
279.684255	0.632\\
279.845416	0.465\\
280.005574	0.496\\
280.165689	0.513\\
280.325368	0.882\\
280.48554	0.581\\
280.645429	0.83\\
280.804307	0.597\\
280.962656	0.674\\
281.123641	0.618\\
281.282553	0.611\\
281.441936	0.721\\
281.602359	1.01\\
281.760767	0.812\\
281.920917	0.891\\
282.080657	0.96\\
282.241507	1.091\\
282.402264	1.113\\
282.564491	1.299\\
282.724972	1.303\\
282.884053	1.335\\
283.043177	1.286\\
283.203139	1.127\\
283.364288	0.809\\
283.524192	0.607\\
283.683843	1.017\\
283.843747	0.524\\
284.0039	0.48\\
284.164302	0.481\\
284.323651	0.471\\
284.484379	0.518\\
284.644768	0.582\\
284.80416	0.62\\
284.965333	0.69\\
285.124985	0.492\\
285.282867	0.62\\
285.443048	0.591\\
285.604218	0.564\\
285.763818	0.522\\
285.923003	0.491\\
286.083641	0.477\\
286.243309	0.378\\
286.403224	0.347\\
286.563383	0.34\\
286.723776	0.341\\
286.884162	0.362\\
287.044	0.319\\
287.202971	0.828\\
287.363879	0.826\\
287.524288	0.512\\
287.683702	0.423\\
287.844375	0.501\\
288.003686	0.433\\
288.163125	0.4\\
288.324307	0.748\\
288.484713	0.307\\
288.644115	0.309\\
288.803537	0.409\\
288.963439	0.39\\
289.123836	0.392\\
289.283778	0.306\\
289.444093	0.315\\
289.603455	0.313\\
289.764199	0.48\\
289.923619	0.571\\
290.083754	0.331\\
290.243912	0.433\\
290.404078	0.35\\
290.563482	0.355\\
290.72439	0.357\\
290.884029	0.383\\
291.043433	0.387\\
291.204593	0.396\\
291.363955	0.609\\
291.523889	0.348\\
291.683538	0.324\\
291.843861	0.304\\
292.004373	0.303\\
292.164254	0.305\\
292.323904	0.406\\
292.483312	0.501\\
292.644724	0.482\\
292.804857	0.471\\
292.964538	0.405\\
293.124469	0.734\\
293.284112	0.318\\
293.445236	0.399\\
293.604625	0.384\\
293.764555	0.377\\
293.924692	0.299\\
294.084277	0.304\\
294.2435	0.328\\
294.403161	0.306\\
294.565081	0.515\\
294.725219	0.396\\
294.884345	0.299\\
295.043532	0.32\\
295.203677	0.302\\
295.364562	0.318\\
295.523746	0.417\\
295.6844	0.396\\
295.843542	0.543\\
296.00345	0.409\\
296.163847	0.424\\
296.324008	0.418\\
296.483652	0.301\\
296.643314	0.415\\
296.803467	0.401\\
296.963884	0.473\\
297.123771	0.424\\
297.284712	0.388\\
297.443835	0.3\\
297.603242	0.292\\
297.76311	0.301\\
297.924248	0.549\\
298.083956	0.433\\
298.244364	0.435\\
298.404266	0.396\\
298.564577	0.422\\
298.723815	0.302\\
298.883407	0.296\\
299.044129	0.311\\
299.203748	0.823\\
299.364679	0.313\\
299.523832	0.3\\
299.684241	0.298\\
299.84414	0.308\\
300.003793	0.306\\
300.1647	0.299\\
300.324364	0.304\\
300.484254	0.432\\
300.644454	0.318\\
300.804046	0.408\\
300.963649	0.414\\
301.124382	0.526\\
301.283528	0.394\\
301.444502	0.393\\
301.603834	0.414\\
301.763501	0.322\\
301.923406	0.302\\
302.083551	0.496\\
302.244207	0.307\\
302.404348	0.302\\
302.564523	0.304\\
302.723918	0.305\\
302.88506	0.426\\
303.044152	0.323\\
303.203554	0.323\\
303.364531	0.304\\
303.523651	0.966\\
303.683587	0.305\\
303.844499	0.301\\
304.004143	0.319\\
304.164561	0.307\\
304.32417	0.3\\
304.483895	0.302\\
304.64423	0.576\\
304.804133	0.317\\
304.963315	0.466\\
305.123466	0.487\\
305.283374	0.416\\
305.443772	0.394\\
305.604601	0.303\\
305.763087	0.306\\
305.923998	0.44\\
306.084408	0.303\\
306.245056	0.426\\
306.40472	0.472\\
306.563619	0.45\\
306.723728	0.324\\
306.883415	0.421\\
307.043563	0.497\\
307.203477	0.303\\
307.363877	0.636\\
307.524032	0.678\\
307.683423	0.517\\
307.843572	0.716\\
308.003743	0.423\\
308.164652	0.338\\
308.323757	0.344\\
308.483705	0.125\\
308.644859	0.315\\
308.804018	0.85\\
308.96418	0.733\\
309.124045	0.575\\
309.283999	0.406\\
309.443899	0.396\\
309.604541	0.42\\
309.764687	0.407\\
309.92434	0.792\\
310.084669	0.439\\
310.244405	0.449\\
310.404571	0.48\\
310.563702	0.499\\
310.723859	0.527\\
310.884006	0.857\\
311.044915	0.739\\
311.204811	0.513\\
311.364215	0.492\\
311.523384	0.446\\
311.68465	0.433\\
311.844459	0.429\\
312.004609	0.418\\
312.163745	0.439\\
312.324537	0.403\\
312.483795	0.444\\
312.645089	0.418\\
312.804607	0.42\\
312.964765	0.461\\
313.124559	0.477\\
313.283758	0.492\\
313.444191	0.569\\
313.60408	0.556\\
313.7643	0.58\\
313.924446	0.555\\
314.083769	0.517\\
314.244006	0.52\\
314.404647	0.408\\
314.564016	0.375\\
314.72395	0.375\\
314.883827	0.365\\
315.043945	0.542\\
315.204155	0.356\\
315.363839	0.348\\
315.524238	0.343\\
315.683882	0.442\\
315.844644	0.485\\
316.003683	0.339\\
316.164604	0.479\\
316.324746	0.329\\
316.483659	0.547\\
316.643045	0.564\\
316.804202	0.444\\
316.964297	0.415\\
317.123694	0.195\\
317.28443	0.185\\
317.445077	0.11\\
317.603488	0.506\\
317.764392	0.181\\
317.923543	0.303\\
318.084685	0.151\\
318.243838	0.236\\
318.404252	0.106\\
318.563648	0.186\\
318.724272	0.312\\
318.88567	0.372\\
319.045342	0.332\\
319.205251	0.307\\
319.364912	0.32\\
319.524838	0.322\\
319.684497	0.314\\
319.844054	0.321\\
320.003537	0.473\\
320.164184	0.443\\
320.325204	0.492\\
320.483247	0.343\\
320.644681	0.453\\
320.804526	0.567\\
320.96396	0.347\\
321.124655	0.352\\
321.285015	0.352\\
321.445337	0.647\\
321.604447	0.371\\
321.764728	0.504\\
321.925381	0.115\\
322.084221	0.408\\
322.244186	0.471\\
322.405094	0.448\\
322.564207	0.463\\
322.724587	0.52\\
322.885057	0.477\\
323.045051	0.499\\
323.203793	0.502\\
323.364528	0.491\\
323.524433	0.731\\
323.683819	0.925\\
323.844239	0.499\\
324.003883	0.407\\
324.164043	0.362\\
324.32459	0.691\\
324.484218	0.679\\
324.644503	0.879\\
324.803923	0.81\\
324.964813	0.712\\
325.124211	0.627\\
325.284857	0.525\\
325.443454	0.47\\
325.604396	0.437\\
325.765075	0.413\\
325.925229	0.425\\
326.084572	0.426\\
326.244562	0.449\\
326.405947	0.709\\
326.565629	0.503\\
326.725265	0.895\\
326.884675	0.525\\
327.043574	0.572\\
327.202737	0.619\\
327.362885	0.662\\
327.524044	0.697\\
327.683705	0.782\\
327.843871	0.884\\
328.003713	1.001\\
328.163178	1.131\\
328.324041	1.147\\
328.484148	1.196\\
328.644821	1.121\\
328.804007	0.885\\
328.96342	0.777\\
329.123801	0.659\\
329.284214	0.556\\
329.443835	0.538\\
329.603984	0.568\\
329.764679	1.016\\
329.924072	0.918\\
330.084685	0.862\\
330.243394	0.958\\
330.404027	1.121\\
330.56443	1.009\\
330.724562	1.088\\
330.884715	0.93\\
331.042903	0.917\\
331.204571	1.281\\
331.365479	1.221\\
331.525095	1.176\\
331.684772	1.039\\
331.844683	0.823\\
332.004078	0.482\\
332.164945	0.655\\
332.324615	0.682\\
332.484491	0.566\\
332.644195	0.595\\
332.804776	0.661\\
332.96498	0.655\\
333.125417	0.666\\
333.284746	0.664\\
333.444978	0.711\\
333.605127	0.749\\
333.764278	0.868\\
333.924422	1.142\\
334.085047	1.171\\
334.244707	0.354\\
334.404889	0.451\\
334.564218	0.752\\
334.724958	0.958\\
334.884093	0.922\\
335.045253	0.65\\
335.205137	0.885\\
335.363751	1.016\\
335.52397	0.94\\
335.68383	0.833\\
335.844743	0.721\\
336.004877	0.696\\
336.163575	0.726\\
336.323494	0.66\\
336.484641	0.618\\
336.644728	0.658\\
336.804949	0.653\\
336.964062	0.84\\
337.124518	0.96\\
337.284674	0.883\\
337.444052	0.89\\
337.604728	1.075\\
337.764332	1.036\\
337.924535	1.043\\
338.08418	0.604\\
338.244076	0.56\\
338.404236	0.756\\
338.564879	0.573\\
338.724728	0.62\\
338.884701	0.462\\
339.044617	0.467\\
339.203996	0.463\\
339.364666	0.525\\
339.524057	0.46\\
339.68338	0.435\\
339.844031	0.704\\
340.004545	0.51\\
340.164671	0.611\\
340.324317	0.499\\
340.484249	0.447\\
340.643587	0.503\\
340.804045	0.527\\
340.964698	0.519\\
341.123765	0.451\\
341.284694	0.382\\
341.443934	0.32\\
341.603759	0.279\\
341.764631	0.3\\
341.923584	0.56\\
342.084527	0.578\\
342.244449	0.51\\
342.403765	0.315\\
342.564747	0.298\\
342.724413	0.3\\
342.884227	0.319\\
343.043687	0.298\\
343.204317	0.41\\
343.364255	0.296\\
343.52511	0.292\\
343.685057	0.832\\
343.844478	0.322\\
344.004878	0.321\\
344.163706	0.332\\
344.324428	0.319\\
344.484844	0.324\\
344.644743	0.334\\
344.803888	0.603\\
344.964515	0.326\\
345.124445	0.314\\
345.283809	0.328\\
345.444719	0.315\\
345.604622	0.319\\
345.764313	0.341\\
345.92448	0.323\\
346.083862	0.329\\
346.243769	0.324\\
346.403897	0.337\\
346.56403	0.326\\
346.72347	0.581\\
346.884888	0.332\\
347.045787	0.314\\
347.204419	0.965\\
347.365345	0.955\\
347.524747	0.318\\
347.685413	0.317\\
347.844051	0.487\\
348.004966	0.417\\
348.163863	0.794\\
348.323523	0.34\\
348.483362	0.956\\
348.644344	0.317\\
348.80374	0.434\\
348.964653	0.131\\
349.123794	0.208\\
349.284912	0.459\\
349.444579	0.432\\
349.603475	0.665\\
349.763883	0.325\\
349.92431	0.338\\
350.084433	0.493\\
350.244591	0.298\\
350.403636	0.305\\
350.56468	0.299\\
350.724833	0.311\\
350.884978	0.315\\
351.044131	0.57\\
351.204236	0.298\\
351.36519	0.091\\
351.52462	0.296\\
351.684274	0.316\\
351.844672	0.301\\
352.005303	0.296\\
352.164185	0.292\\
352.323803	0.302\\
352.485018	0.326\\
352.644943	0.33\\
352.80508	0.917\\
352.963983	0.317\\
353.12439	0.431\\
353.284805	0.415\\
353.444416	0.324\\
353.603579	0.335\\
353.764534	0.329\\
353.92469	0.332\\
354.083814	0.34\\
354.244491	0.317\\
354.404842	0.336\\
354.564767	0.339\\
354.724923	0.338\\
354.884076	0.129\\
355.043728	0.519\\
355.204136	0.349\\
355.363544	0.366\\
355.523653	0.495\\
355.684578	0.381\\
355.84452	0.373\\
356.004626	0.388\\
356.164533	0.383\\
356.323967	0.384\\
356.485385	0.389\\
356.644721	0.523\\
356.804442	0.403\\
356.96484	0.556\\
357.123739	0.424\\
357.28339	0.79\\
357.444796	0.426\\
357.605203	0.451\\
357.764632	0.403\\
357.924116	0.42\\
358.08415	0.442\\
358.244585	0.448\\
358.405213	0.473\\
358.564122	0.479\\
358.723268	0.453\\
358.883427	0.468\\
359.04358	0.469\\
359.204706	0.455\\
359.364378	0.458\\
359.524296	0.461\\
359.685188	0.516\\
359.845056	0.828\\
360.005114	0.388\\
360.164636	0.376\\
360.324057	0.671\\
360.484982	0.628\\
360.644813	0.299\\
360.804498	0.301\\
360.964949	0.32\\
361.125072	0.319\\
361.284488	0.326\\
361.44458	0.332\\
361.60404	0.329\\
361.764188	0.329\\
361.922855	0.333\\
362.081684	0.359\\
362.241289	0.367\\
362.402066	0.378\\
362.561957	0.376\\
362.72237	0.552\\
362.88228	0.557\\
363.042699	0.912\\
363.202603	0.523\\
363.36297	0.558\\
363.521952	0.662\\
363.682351	0.856\\
363.842013	0.945\\
364.000652	1.197\\
364.161787	1.304\\
364.322705	1.226\\
364.482664	1.179\\
364.643006	1.115\\
364.802568	1.365\\
364.963297	0.462\\
365.123727	0.926\\
365.284387	0.95\\
365.444531	0.896\\
365.604648	0.877\\
365.764335	0.945\\
365.923487	0.916\\
366.08364	0.912\\
366.244553	0.878\\
366.403138	0.89\\
366.56385	0.806\\
366.723519	0.784\\
366.882909	0.756\\
367.042558	0.768\\
367.204489	0.773\\
367.365109	0.736\\
367.525278	0.735\\
367.684432	0.21\\
367.844601	0.789\\
368.004475	0.747\\
368.163824	0.779\\
368.325823	0.784\\
368.484466	0.744\\
368.645056	0.729\\
368.804468	0.704\\
368.965337	0.527\\
369.124036	0.477\\
369.284445	0.425\\
369.444716	0.405\\
369.604477	0.408\\
369.764894	0.382\\
369.925051	0.354\\
370.084198	0.367\\
370.244854	0.369\\
370.40403	0.385\\
370.563918	0.4\\
370.724579	0.418\\
370.882985	0.404\\
371.043369	0.403\\
371.203026	0.409\\
371.363431	1.007\\
371.523324	0.424\\
371.683184	0.536\\
371.842122	0.438\\
372.00202	0.429\\
372.162205	0.425\\
372.321567	0.471\\
372.481719	0.488\\
372.643186	0.593\\
372.804087	0.583\\
372.964189	0.56\\
373.125381	0.603\\
373.284777	0.533\\
373.443938	0.444\\
373.604833	0.365\\
373.764241	0.336\\
373.924137	0.323\\
374.085042	0.298\\
374.245458	0.568\\
374.405353	0.298\\
374.565006	0.291\\
374.72543	0.294\\
374.884582	0.292\\
375.044225	0.294\\
375.20487	0.294\\
375.364504	0.301\\
375.523936	0.357\\
375.684836	0.323\\
375.845002	0.323\\
376.00539	0.326\\
376.165048	0.64\\
376.324645	0.792\\
376.485105	0.429\\
376.644763	0.451\\
376.804438	0.603\\
376.965819	0.353\\
377.124984	0.323\\
377.284605	0.467\\
377.445789	0.319\\
377.606681	0.465\\
377.766334	1.04\\
377.92574	0.34\\
378.085412	0.351\\
378.24555	0.358\\
378.405963	0.372\\
378.565359	0.37\\
378.724004	0.408\\
378.88493	0.406\\
379.044323	0.408\\
379.204989	0.41\\
379.3664	0.438\\
379.526804	0.477\\
379.686468	0.477\\
379.846132	0.558\\
380.00377	0.655\\
380.163186	0.809\\
380.323334	0.95\\
380.484236	0.913\\
380.645133	0.955\\
380.805027	0.875\\
380.962399	0.746\\
381.122062	0.591\\
381.280895	0.505\\
381.440608	0.66\\
381.599257	0.45\\
381.758912	0.432\\
381.918811	0.458\\
382.078718	0.503\\
382.237875	0.513\\
382.398541	0.518\\
382.559394	0.573\\
382.719857	0.707\\
382.881295	0.839\\
383.043577	0.813\\
383.204587	0.752\\
383.365987	0.81\\
383.524633	0.676\\
383.684795	0.712\\
383.845444	0.663\\
384.005342	0.619\\
384.165032	0.591\\
384.325148	0.509\\
384.485547	0.473\\
384.645482	0.436\\
384.804532	0.426\\
384.964707	0.436\\
385.12491	0.42\\
385.285072	0.429\\
385.444339	0.48\\
385.604322	0.453\\
385.764508	0.456\\
385.925184	0.464\\
386.085095	0.459\\
386.244506	0.461\\
386.405144	0.489\\
386.565556	0.56\\
386.724648	0.574\\
386.884887	0.541\\
387.045518	0.447\\
387.20515	0.475\\
387.364761	0.498\\
387.525502	0.454\\
387.684065	0.45\\
387.843905	0.406\\
388.003943	0.409\\
388.164587	0.399\\
388.324209	0.395\\
388.484416	0.423\\
388.644769	0.421\\
388.804644	0.407\\
388.964049	0.419\\
389.125007	0.416\\
389.284169	0.416\\
389.445321	0.388\\
389.605476	0.85\\
389.765376	0.37\\
389.92403	0.379\\
390.084675	0.376\\
390.244837	0.358\\
390.404243	0.357\\
390.564662	0.357\\
390.725536	0.347\\
390.884967	0.358\\
391.044373	0.356\\
391.205547	0.372\\
391.365165	0.369\\
391.525043	0.376\\
391.685217	0.343\\
391.843607	0.392\\
392.004798	0.308\\
392.164155	1.101\\
392.32418	0.327\\
392.484686	0.423\\
392.644413	0.297\\
392.805058	0.301\\
392.965214	0.3\\
393.12486	0.31\\
393.285022	0.328\\
393.444669	0.354\\
393.604529	0.327\\
393.764732	0.333\\
393.924141	0.337\\
394.085284	0.328\\
394.244686	0.415\\
394.40409	0.303\\
394.563926	0.309\\
394.724664	0.304\\
394.884241	1.075\\
395.044716	0.254\\
395.205609	0.485\\
395.364544	0.576\\
395.52421	0.328\\
395.684589	0.419\\
395.843952	0.336\\
396.005138	0.309\\
396.164493	0.494\\
396.324124	0.329\\
396.484101	0.305\\
396.644978	0.298\\
396.804905	0.412\\
396.964562	0.303\\
397.123712	0.31\\
397.284047	0.297\\
397.44477	0.538\\
397.604924	0.525\\
397.764076	0.494\\
397.924445	0.444\\
398.085131	0.3\\
398.245038	0.481\\
398.404162	0.303\\
398.565105	0.307\\
398.724521	0.297\\
398.885368	0.303\\
399.044735	0.301\\
399.204416	0.306\\
399.364401	0.304\\
399.526023	0.31\\
399.685438	0.298\\
399.84476	0.301\\
400.004923	0.311\\
400.163888	0.306\\
400.324187	0.298\\
400.484947	0.304\\
400.644357	0.301\\
400.80468	0.303\\
400.96515	0.087\\
401.125053	0.117\\
401.284639	0.302\\
401.445104	0.377\\
401.604742	0.294\\
401.764922	0.295\\
401.924587	0.415\\
402.084165	0.655\\
402.244402	0.297\\
402.404029	0.3\\
402.564456	0.595\\
402.724858	0.389\\
402.884455	0.39\\
403.044544	0.18\\
403.205075	0.377\\
403.364481	0.407\\
403.524368	0.295\\
403.685242	0.307\\
403.845674	0.296\\
404.004826	0.324\\
404.16473	0.3\\
404.324386	0.298\\
404.484291	0.298\\
404.644397	0.314\\
404.805355	0.299\\
404.96497	0.323\\
405.124412	0.3\\
405.284811	0.348\\
405.443959	0.373\\
405.604866	0.296\\
405.765268	1.085\\
405.925672	0.362\\
406.085818	0.354\\
406.245708	0.304\\
406.40464	0.3\\
406.564784	0.303\\
406.725467	0.323\\
406.885103	0.305\\
407.043987	0.304\\
407.204892	0.302\\
407.365067	0.298\\
407.524234	0.349\\
407.685619	0.335\\
407.845291	0.302\\
408.005681	0.299\\
408.164334	0.297\\
408.32469	0.313\\
408.484054	0.299\\
408.645296	0.299\\
408.805195	0.304\\
408.965599	0.3\\
409.124753	0.303\\
409.285165	0.298\\
409.44527	0.301\\
409.605212	0.299\\
409.764051	0.394\\
409.924771	0.302\\
410.084176	0.364\\
410.244559	0.298\\
410.405476	0.295\\
410.565393	0.302\\
410.72505	0.301\\
410.884653	0.3\\
411.045336	0.294\\
411.205489	0.38\\
411.363908	0.337\\
411.524275	0.335\\
411.684635	0.336\\
411.844579	0.396\\
412.004559	0.347\\
412.165063	0.298\\
412.326071	0.338\\
412.485169	0.361\\
412.645388	0.379\\
412.804972	0.129\\
412.966124	0.156\\
413.125345	0.248\\
413.284999	0.297\\
413.44515	0.599\\
413.604773	0.389\\
413.764431	0.394\\
413.925111	0.397\\
414.084535	0.363\\
414.245182	0.374\\
414.405346	0.63\\
414.564498	0.485\\
414.724421	0.13\\
414.884724	0.399\\
415.04573	0.574\\
415.205565	1.045\\
415.364006	0.304\\
415.525657	0.294\\
415.684254	0.325\\
415.844968	0.303\\
416.004893	0.321\\
416.164782	0.303\\
416.324461	0.302\\
416.485087	0.307\\
416.645238	0.297\\
416.80464	0.307\\
416.964791	0.303\\
417.12494	0.299\\
417.28461	0.299\\
417.444447	0.297\\
417.604912	0.303\\
417.765307	0.298\\
417.924532	0.301\\
418.084385	0.295\\
418.245515	0.327\\
418.404833	0.587\\
418.564331	0.293\\
418.725479	0.32\\
418.884403	0.295\\
419.044554	0.295\\
419.205177	0.314\\
419.364624	0.301\\
419.524395	0.578\\
419.68439	0.566\\
419.844307	0.638\\
420.005218	0.305\\
420.165391	0.299\\
420.325021	0.299\\
420.484508	0.309\\
420.645064	0.327\\
420.803982	0.305\\
420.964646	0.305\\
421.125042	0.297\\
421.284463	0.302\\
421.44462	0.301\\
421.604532	0.303\\
421.76516	0.305\\
421.924054	0.3\\
422.084956	0.305\\
422.244877	0.302\\
422.405273	0.305\\
422.56594	0.299\\
422.724752	0.301\\
422.885978	0.3\\
423.044594	0.304\\
423.205559	0.301\\
423.36419	0.301\\
423.526096	0.301\\
423.686124	0.298\\
423.84617	0.319\\
424.00475	0.303\\
424.164963	0.306\\
424.325115	0.3\\
424.485774	0.299\\
424.644679	0.487\\
424.805346	0.606\\
424.964981	0.322\\
425.124646	0.318\\
425.285519	0.526\\
425.445945	0.336\\
425.604845	0.321\\
425.766001	0.863\\
425.924672	0.349\\
426.085067	0.325\\
426.244948	0.344\\
426.405122	0.34\\
426.565524	0.342\\
426.724901	0.338\\
426.884562	0.325\\
427.04495	0.394\\
427.204898	0.383\\
427.364988	0.342\\
427.524423	0.322\\
427.684792	0.308\\
427.845267	0.359\\
428.004423	0.627\\
428.164246	0.334\\
428.325936	0.754\\
428.486371	0.337\\
428.645969	0.359\\
428.804925	0.335\\
428.96456	0.366\\
429.125483	0.831\\
429.28539	0.379\\
429.445515	0.383\\
429.606204	0.36\\
429.766102	0.333\\
429.925511	0.352\\
430.085115	0.376\\
430.244283	0.353\\
430.404738	0.352\\
430.56452	0.334\\
430.725291	0.365\\
430.885723	0.354\\
431.044802	0.351\\
431.204696	0.352\\
431.36467	0.356\\
431.525094	0.36\\
431.686224	0.375\\
431.845388	0.379\\
432.005804	0.405\\
432.165504	0.452\\
432.326102	0.454\\
432.486752	0.503\\
432.645361	0.619\\
432.806064	0.676\\
432.965947	0.749\\
433.124412	0.804\\
433.284563	0.932\\
433.443709	1.056\\
433.604577	1.233\\
433.763978	1.244\\
433.923673	1.48\\
434.085813	1.74\\
434.246002	1.916\\
434.405625	2.252\\
434.565553	2.424\\
434.726712	2.704\\
434.887113	2.914\\
435.045538	3.195\\
435.204884	3.089\\
435.366018	2.627\\
435.526208	2.393\\
435.686175	1.812\\
435.84574	1.348\\
436.00589	1.184\\
436.166011	0.914\\
436.325425	0.92\\
436.484553	1.195\\
436.645734	1.263\\
436.805646	1.321\\
436.966049	1.351\\
437.124706	1.249\\
437.285361	1.384\\
437.445512	2.01\\
437.606162	2.283\\
437.765575	2.538\\
437.925638	2.794\\
438.085569	2.69\\
438.24552	0.757\\
438.406189	0.694\\
438.565832	1.742\\
438.724709	1.385\\
438.885631	1.175\\
439.045528	0.962\\
439.204642	0.837\\
439.364842	0.52\\
439.525511	0.453\\
439.685599	0.42\\
439.845063	0.384\\
440.005205	0.366\\
440.16537	0.334\\
440.325258	0.109\\
440.484716	0.144\\
440.645334	0.329\\
440.805712	0.317\\
440.965602	0.557\\
441.125532	0.377\\
441.284696	0.524\\
441.444807	0.309\\
441.60474	0.511\\
441.765646	0.3\\
441.925576	0.327\\
442.085232	0.522\\
442.244609	0.589\\
442.405162	0.317\\
442.564831	0.692\\
442.724528	0.295\\
442.884486	0.332\\
443.044837	0.293\\
443.205562	0.312\\
443.365213	0.298\\
443.525059	0.317\\
443.686002	0.443\\
443.844615	0.321\\
444.005811	0.294\\
444.164661	0.298\\
444.324856	0.291\\
444.485724	0.627\\
444.645172	0.294\\
444.805078	nan\\
};
\end{axis}
%\end{tikzpicture}%
